Mitigating Errors in LLM-Generated Web API Invocations via Retrieval-Augmented Generation and Constrained Decoding

Integration of web APIs is a cornerstone of modern software systems, yet writing correct web API invocation code remains challenging due to complex and evolving API specifications. Although LLMs are increasingly used for code generation, previous work has empirically shown that their ability to generate correct web API integrations is limited. At the same time, mitigation techniques and their effectiveness for this setting remain insufficiently understood. In this paper, we propose and systematically evaluate retrieval-augmented generation (RAG) and constrained decoding (CD) as two complementary approaches to improving LLM-generated web API invocation code. For RAG, we design a retriever that processes OpenAPI specifications and retrieves compact endpoint representations to inject into model prompts. For CD, we introduce an automatic translation from OpenAPI specifications to regex-based constraints enforced during generation. We evaluate both approaches on WAPIIBench's existing synthetic dataset and on a new real-world dataset derived from GitHub repositories. Our results show that RAG reduces hallucinations and improves correctness when generating full API invocations but reduces it when the endpoint is already provided as it encourages the generation of unnecessary parameters. In contrast, CD reliably prevents illegal URLs, HTTP methods, and arguments and substantially improves overall correctness for both starter codes.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.97 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.64 & \phantom{00}0.97 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.43 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
Correct implementations (t) & \phantom{00}0.04 & \phantom{00}0.07 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.12 & \phantom{00}0.13 & \phantom{00}0.13 & \phantom{00}0.10 & \phantom{00}0.25 & \phantom{00}0.07 & \phantom{00}0.14 & \phantom{00}0.17 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.17 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.03 & \phantom{00}0.18 & \phantom{00}0.17 & \phantom{00}0.30 & \phantom{00}0.39 & \textbf{\phantom{00}0.58} \\
Correct implementations (e) & \phantom{00}0.04 & \phantom{00}0.07 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.12 & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.10 & \phantom{00}0.25 & \phantom{00}0.08 & \phantom{00}0.23 & \phantom{00}0.18 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.39 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.03 & \phantom{00}0.18 & \phantom{00}0.17 & \phantom{00}0.30 & \phantom{00}0.39 & \textbf{\phantom{00}0.58} \\
Correct endpoints (t) & \phantom{00}0.11 & \phantom{00}0.25 & \phantom{00}0.21 & \phantom{00}0.33 & \phantom{00}0.42 & \phantom{00}0.49 & \phantom{00}0.37 & \phantom{00}0.42 & \phantom{00}0.56 & \phantom{00}0.29 & \phantom{00}0.33 & \phantom{00}0.60 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.27 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.40 & \phantom{00}0.50 & \phantom{00}0.51 & \phantom{00}0.59 & \phantom{00}0.49 & \textbf{\phantom{00}0.73} \\
Correct endpoints (e) & \phantom{00}0.11 & \phantom{00}0.26 & \phantom{00}0.22 & \phantom{00}0.35 & \phantom{00}0.42 & \phantom{00}0.49 & \phantom{00}0.38 & \phantom{00}0.43 & \phantom{00}0.57 & \phantom{00}0.30 & \phantom{00}0.52 & \phantom{00}0.61 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.40 & \phantom{00}0.51 & \phantom{00}0.53 & \phantom{00}0.59 & \phantom{00}0.49 & \textbf{\phantom{00}0.73} \\
Hallucinated endpoints (t) & \phantom{00}0.70 & \phantom{00}0.46 & \phantom{00}0.30 & \phantom{00}0.33 & \phantom{00}0.36 & \phantom{00}0.23 & \phantom{00}0.28 & \phantom{00}0.33 & \phantom{00}0.26 & \phantom{00}0.38 & \phantom{00}0.15 & \phantom{00}0.20 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.10 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.38 & \phantom{00}0.30 & \phantom{00}0.27 & \phantom{00}0.27 & \phantom{00}0.32 & \phantom{00}0.15 \\
Hallucinated endpoints (e) & \phantom{00}0.72 & \phantom{00}0.48 & \phantom{00}0.31 & \phantom{00}0.35 & \phantom{00}0.37 & \phantom{00}0.23 & \phantom{00}0.28 & \phantom{00}0.34 & \phantom{00}0.26 & \phantom{00}0.39 & \phantom{00}0.24 & \phantom{00}0.21 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.24 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.39 & \phantom{00}0.31 & \phantom{00}0.28 & \phantom{00}0.27 & \phantom{00}0.32 & \phantom{00}0.15 \\
Correct URLs (t) & \phantom{00}0.13 & \phantom{00}0.31 & \phantom{00}0.28 & \phantom{00}0.38 & \phantom{00}0.47 & \phantom{00}0.54 & \phantom{00}0.42 & \phantom{00}0.46 & \phantom{00}0.59 & \phantom{00}0.34 & \phantom{00}0.36 & \phantom{00}0.65 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.29 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.46 & \phantom{00}0.55 & \phantom{00}0.56 & \phantom{00}0.68 & \phantom{00}0.56 & \textbf{\phantom{00}0.79} \\
Correct URLs (e) & \phantom{00}0.13 & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.40 & \phantom{00}0.47 & \phantom{00}0.54 & \phantom{00}0.43 & \phantom{00}0.47 & \phantom{00}0.61 & \phantom{00}0.35 & \phantom{00}0.56 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.47 & \phantom{00}0.56 & \phantom{00}0.59 & \phantom{00}0.68 & \phantom{00}0.56 & \textbf{\phantom{00}0.79} \\
Hallucinated URLs (t) & \phantom{00}0.66 & \phantom{00}0.38 & \phantom{00}0.24 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.29 & \phantom{00}0.21 & \phantom{00}0.33 & \phantom{00}0.13 & \phantom{00}0.14 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.28 & \phantom{00}0.23 & \phantom{00}0.22 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.09 \\
Hallucinated URLs (e) & \phantom{00}0.69 & \phantom{00}0.40 & \phantom{00}0.25 & \phantom{00}0.26 & \phantom{00}0.30 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.30 & \phantom{00}0.21 & \phantom{00}0.34 & \phantom{00}0.20 & \phantom{00}0.14 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.29 & \phantom{00}0.24 & \phantom{00}0.22 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.09 \\
Correct methods (t) & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.61 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.88 & \phantom{00}0.78 & \textbf{\phantom{00}0.91} & \phantom{00}0.86 & \phantom{00}0.83 & \phantom{00}0.60 & \phantom{00}0.86 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.37 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.86 & \phantom{00}0.84 & \phantom{00}0.87 & \phantom{00}0.86 & \textbf{\phantom{00}0.91} \\
Correct methods (e) & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.63 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.80 & \phantom{00}0.92 & \phantom{00}0.87 & \phantom{00}0.85 & \textbf{\phantom{00}0.94} & \phantom{00}0.89 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.88 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.91 \\
Hallucinated methods (t) & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.16 & \phantom{00}0.15 & \phantom{00}0.15 & \phantom{00}0.08 & \phantom{00}0.12 & \phantom{00}0.06 & \phantom{00}0.10 & \phantom{00}0.09 & \phantom{00}0.03 & \phantom{00}0.09 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.05 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.19 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.11 & \phantom{00}0.12 & \phantom{00}0.08 \\
Hallucinated methods (e) & \phantom{00}0.15 & \phantom{00}0.15 & \phantom{00}0.17 & \phantom{00}0.15 & \phantom{00}0.16 & \phantom{00}0.08 & \phantom{00}0.12 & \phantom{00}0.06 & \phantom{00}0.10 & \phantom{00}0.10 & \phantom{00}0.04 & \phantom{00}0.09 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.12 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.19 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.11 & \phantom{00}0.12 & \phantom{00}0.08 \\
Correct argument names (t) & \phantom{00}0.29 & \phantom{00}0.40 & \phantom{00}0.26 & \phantom{00}0.35 & \phantom{00}0.49 & \phantom{00}0.55 & \phantom{00}0.49 & \phantom{00}0.44 & \phantom{00}0.59 & \phantom{00}0.43 & \phantom{00}0.33 & \phantom{00}0.58 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.29 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.38 & \phantom{00}0.62 & \phantom{00}0.62 & \phantom{00}0.70 & \phantom{00}0.77 & \textbf{\phantom{00}0.86} \\
Correct argument names (e) & \phantom{00}0.30 & \phantom{00}0.42 & \phantom{00}0.27 & \phantom{00}0.37 & \phantom{00}0.50 & \phantom{00}0.56 & \phantom{00}0.51 & \phantom{00}0.44 & \phantom{00}0.60 & \phantom{00}0.44 & \phantom{00}0.53 & \phantom{00}0.60 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.74 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.38 & \phantom{00}0.63 & \phantom{00}0.65 & \phantom{00}0.70 & \phantom{00}0.77 & \textbf{\phantom{00}0.86} \\
Correct argument values (t) & \phantom{00}0.25 & \phantom{00}0.32 & \phantom{00}0.23 & \phantom{00}0.31 & \phantom{00}0.43 & \phantom{00}0.46 & \phantom{00}0.43 & \phantom{00}0.39 & \phantom{00}0.55 & \phantom{00}0.36 & \phantom{00}0.31 & \phantom{00}0.54 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.26 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.27 & \phantom{00}0.49 & \phantom{00}0.48 & \phantom{00}0.65 & \phantom{00}0.73 & \textbf{\phantom{00}0.83} \\
Correct argument values (e) & \phantom{00}0.26 & \phantom{00}0.33 & \phantom{00}0.24 & \phantom{00}0.33 & \phantom{00}0.44 & \phantom{00}0.47 & \phantom{00}0.44 & \phantom{00}0.40 & \phantom{00}0.56 & \phantom{00}0.37 & \phantom{00}0.49 & \phantom{00}0.55 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.69 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.27 & \phantom{00}0.51 & \phantom{00}0.50 & \phantom{00}0.65 & \phantom{00}0.74 & \textbf{\phantom{00}0.83} \\
Missing arguments (t) & \phantom{00}0.71 & \phantom{00}0.60 & \phantom{00}0.74 & \phantom{00}0.65 & \phantom{00}0.51 & \phantom{00}0.45 & \phantom{00}0.51 & \phantom{00}0.56 & \phantom{00}0.41 & \phantom{00}0.57 & \phantom{00}0.67 & \phantom{00}0.42 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \phantom{00}0.71 & 1.00 & 1.00 & \phantom{00}0.62 & \phantom{00}0.38 & \phantom{00}0.38 & \phantom{00}0.30 & \phantom{00}0.23 & \textbf{\phantom{00}0.14} \\
Missing arguments (e) & \phantom{00}0.70 & \phantom{00}0.58 & \phantom{00}0.73 & \phantom{00}0.63 & \phantom{00}0.50 & \phantom{00}0.44 & \phantom{00}0.49 & \phantom{00}0.56 & \phantom{00}0.40 & \phantom{00}0.56 & \phantom{00}0.47 & \phantom{00}0.40 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.26 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.62 & \phantom{00}0.37 & \phantom{00}0.35 & \phantom{00}0.30 & \phantom{00}0.23 & \phantom{00}0.14 \\
Unexpected arguments (t) & \phantom{00}0.28 & \phantom{00}0.29 & \phantom{00}0.31 & \phantom{00}0.30 & \phantom{00}0.29 & \phantom{00}0.27 & \phantom{00}0.32 & \phantom{00}0.31 & \phantom{00}0.25 & \phantom{00}0.33 & \phantom{00}0.18 & \phantom{00}0.24 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.19 & \phantom{00}0.23 & \phantom{00}0.23 & \phantom{00}0.20 & \phantom{00}0.15 & \phantom{00}0.11 \\
Unexpected arguments (e) & \phantom{00}0.28 & \phantom{00}0.30 & \phantom{00}0.33 & \phantom{00}0.31 & \phantom{00}0.30 & \phantom{00}0.27 & \phantom{00}0.33 & \phantom{00}0.31 & \phantom{00}0.25 & \phantom{00}0.34 & \phantom{00}0.26 & \phantom{00}0.25 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.19 & \phantom{00}0.24 & \phantom{00}0.24 & \phantom{00}0.20 & \phantom{00}0.15 & \phantom{00}0.11 \\
Mean argument precision (t) & \phantom{00}0.53 & \phantom{00}0.56 & \phantom{00}0.42 & \phantom{00}0.53 & \phantom{00}0.61 & \phantom{00}0.66 & \phantom{00}0.58 & \phantom{00}0.54 & \phantom{00}0.68 & \phantom{00}0.53 & \phantom{00}0.65 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.81 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.75 & \phantom{00}0.84 & \textbf{\phantom{00}0.88} \\
Mean argument precision (e) & \phantom{00}0.53 & \phantom{00}0.56 & \phantom{00}0.42 & \phantom{00}0.53 & \phantom{00}0.61 & \phantom{00}0.66 & \phantom{00}0.58 & \phantom{00}0.54 & \phantom{00}0.68 & \phantom{00}0.53 & \phantom{00}0.65 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.81 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.75 & \phantom{00}0.84 & \textbf{\phantom{00}0.88} \\
Mean argument recall (t) & \phantom{00}0.32 & \phantom{00}0.43 & \phantom{00}0.26 & \phantom{00}0.36 & \phantom{00}0.49 & \phantom{00}0.55 & \phantom{00}0.49 & \phantom{00}0.43 & \phantom{00}0.59 & \phantom{00}0.44 & \phantom{00}0.34 & \phantom{00}0.56 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.33 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.40 & \phantom{00}0.63 & \phantom{00}0.64 & \phantom{00}0.70 & \phantom{00}0.79 & \textbf{\phantom{00}0.87} \\
Mean argument recall (e) & \phantom{00}0.33 & \phantom{00}0.44 & \phantom{00}0.27 & \phantom{00}0.37 & \phantom{00}0.50 & \phantom{00}0.55 & \phantom{00}0.50 & \phantom{00}0.44 & \phantom{00}0.60 & \phantom{00}0.45 & \phantom{00}0.54 & \phantom{00}0.57 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.76 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.40 & \phantom{00}0.65 & \phantom{00}0.67 & \phantom{00}0.70 & \phantom{00}0.79 & \textbf{\phantom{00}0.87} \\
Mean arg. Jaccard index (t) & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.23 & \phantom{00}0.31 & \phantom{00}0.42 & \phantom{00}0.48 & \phantom{00}0.41 & \phantom{00}0.36 & \phantom{00}0.52 & \phantom{00}0.37 & \phantom{00}0.31 & \phantom{00}0.47 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.30 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.36 & \phantom{00}0.57 & \phantom{00}0.57 & \phantom{00}0.63 & \phantom{00}0.74 & \textbf{\phantom{00}0.82} \\
Mean arg. Jaccard index (e) & \phantom{00}0.30 & \phantom{00}0.38 & \phantom{00}0.24 & \phantom{00}0.32 & \phantom{00}0.42 & \phantom{00}0.49 & \phantom{00}0.42 & \phantom{00}0.37 & \phantom{00}0.53 & \phantom{00}0.38 & \phantom{00}0.48 & \phantom{00}0.49 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.36 & \phantom{00}0.58 & \phantom{00}0.60 & \phantom{00}0.63 & \phantom{00}0.74 & \textbf{\phantom{00}0.82} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.89 & \phantom{00}0.77 & \phantom{00}0.88 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.83 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.68 & \phantom{00}0.78 & \phantom{00}0.77 & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{\phantom{00}0.97} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.89 & \phantom{00}0.77 & \phantom{00}0.88 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.83 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.68 & \phantom{00}0.78 & \phantom{00}0.77 & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{\phantom{00}0.97} \\
Total errors & 14\phantom{.00} & 14\phantom{.00} & 16\phantom{.00} & 15\phantom{.00} & 6\phantom{.00} & 3\phantom{.00} & 11\phantom{.00} & 4\phantom{.00} & 7\phantom{.00} & 10\phantom{.00} & 144\phantom{.00} & 11\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 226\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 2\phantom{.00} & 9\phantom{.00} & 15\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} \\
Incomplete implementations & 5\phantom{.00} & 9\phantom{.00} & 15\phantom{.00} & 15\phantom{.00} & 6\phantom{.00} & 3\phantom{.00} & 9\phantom{.00} & 4\phantom{.00} & 4\phantom{.00} & 7\phantom{.00} & 4\phantom{.00} & 6\phantom{.00} & 5\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} \\
Runtime errors & 7\phantom{.00} & 5\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 82\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 6\phantom{.00} & 13\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.90 & \phantom{00}0.96 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \phantom{00}0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
Correct implementations (t) & \phantom{00}0.24 & \phantom{00}0.21 & \phantom{00}0.22 & \phantom{00}0.23 & \phantom{00}0.29 & \phantom{00}0.28 & \phantom{00}0.22 & \phantom{00}0.19 & \phantom{00}0.24 & \phantom{00}0.19 & \phantom{00}0.29 & \phantom{00}0.26 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.27 & \phantom{00}0.32 & \phantom{00}0.47 & \phantom{00}0.43 & \phantom{00}0.10 & \phantom{00}0.30 & \phantom{00}0.05 & \phantom{00}0.26 & \phantom{00}0.40 & \phantom{00}0.42 & \textbf{\phantom{00}0.63} & \phantom{00}0.59 \\
Correct implementations (e) & \phantom{00}0.24 & \phantom{00}0.21 & \phantom{00}0.23 & \phantom{00}0.23 & \phantom{00}0.30 & \phantom{00}0.29 & \phantom{00}0.22 & \phantom{00}0.20 & \phantom{00}0.24 & \phantom{00}0.20 & \phantom{00}0.29 & \phantom{00}0.26 & \phantom{00}0.19 & \phantom{00}0.25 & \phantom{00}0.27 & \phantom{00}0.32 & \phantom{00}0.47 & \phantom{00}0.43 & \phantom{00}0.10 & \phantom{00}0.31 & \phantom{00}0.05 & \phantom{00}0.26 & \phantom{00}0.40 & \phantom{00}0.42 & \textbf{\phantom{00}0.63} & \phantom{00}0.59 \\
Hallucinated implementations (t) & \phantom{00}0.57 & \phantom{00}0.54 & \phantom{00}0.48 & \phantom{00}0.49 & \phantom{00}0.35 & \phantom{00}0.28 & \phantom{00}0.45 & \phantom{00}0.48 & \phantom{00}0.35 & \phantom{00}0.50 & \phantom{00}0.30 & \phantom{00}0.40 & \phantom{00}0.54 & \phantom{00}0.52 & \phantom{00}0.44 & \phantom{00}0.41 & \phantom{00}0.26 & \phantom{00}0.28 & \phantom{00}0.34 & \phantom{00}0.26 & \textbf{\phantom{00}0.19} & \phantom{00}0.31 & \phantom{00}0.26 & \phantom{00}0.24 & \textbf{\phantom{00}0.19} & \phantom{00}0.31 \\
Hallucinated implementations (e) & \phantom{00}0.58 & \phantom{00}0.55 & \phantom{00}0.50 & \phantom{00}0.50 & \phantom{00}0.36 & \phantom{00}0.29 & \phantom{00}0.46 & \phantom{00}0.48 & \phantom{00}0.36 & \phantom{00}0.52 & \phantom{00}0.30 & \phantom{00}0.40 & \phantom{00}0.60 & \phantom{00}0.54 & \phantom{00}0.45 & \phantom{00}0.41 & \phantom{00}0.27 & \phantom{00}0.28 & \phantom{00}0.35 & \phantom{00}0.27 & \textbf{\phantom{00}0.19} & \phantom{00}0.31 & \phantom{00}0.26 & \phantom{00}0.24 & \textbf{\phantom{00}0.19} & \phantom{00}0.31 \\
Correct argument names (t) & \phantom{00}0.44 & \phantom{00}0.53 & \phantom{00}0.46 & \phantom{00}0.51 & \phantom{00}0.67 & \phantom{00}0.73 & \phantom{00}0.62 & \phantom{00}0.55 & \phantom{00}0.64 & \phantom{00}0.60 & \phantom{00}0.65 & \phantom{00}0.70 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.55 & \phantom{00}0.72 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.46 & \phantom{00}0.66 & \phantom{00}0.52 & \phantom{00}0.73 & \phantom{00}0.80 & \phantom{00}0.79 & \textbf{\phantom{00}0.89} & \phantom{00}0.77 \\
Correct argument names (e) & \phantom{00}0.45 & \phantom{00}0.54 & \phantom{00}0.48 & \phantom{00}0.53 & \phantom{00}0.69 & \phantom{00}0.74 & \phantom{00}0.63 & \phantom{00}0.55 & \phantom{00}0.64 & \phantom{00}0.62 & \phantom{00}0.66 & \phantom{00}0.71 & \phantom{00}0.52 & \phantom{00}0.57 & \phantom{00}0.56 & \phantom{00}0.72 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.47 & \phantom{00}0.67 & \phantom{00}0.52 & \phantom{00}0.74 & \phantom{00}0.80 & \phantom{00}0.80 & \textbf{\phantom{00}0.89} & \phantom{00}0.77 \\
Correct argument values (t) & \phantom{00}0.42 & \phantom{00}0.48 & \phantom{00}0.43 & \phantom{00}0.48 & \phantom{00}0.60 & \phantom{00}0.62 & \phantom{00}0.55 & \phantom{00}0.50 & \phantom{00}0.58 & \phantom{00}0.52 & \phantom{00}0.59 & \phantom{00}0.66 & \phantom{00}0.40 & \phantom{00}0.51 & \phantom{00}0.51 & \phantom{00}0.67 & \phantom{00}0.74 & \phantom{00}0.75 & \phantom{00}0.41 & \phantom{00}0.61 & \phantom{00}0.38 & \phantom{00}0.60 & \phantom{00}0.68 & \phantom{00}0.73 & \textbf{\phantom{00}0.84} & \phantom{00}0.74 \\
Correct argument values (e) & \phantom{00}0.42 & \phantom{00}0.49 & \phantom{00}0.45 & \phantom{00}0.49 & \phantom{00}0.61 & \phantom{00}0.63 & \phantom{00}0.56 & \phantom{00}0.51 & \phantom{00}0.59 & \phantom{00}0.53 & \phantom{00}0.60 & \phantom{00}0.66 & \phantom{00}0.45 & \phantom{00}0.54 & \phantom{00}0.52 & \phantom{00}0.68 & \phantom{00}0.76 & \phantom{00}0.76 & \phantom{00}0.42 & \phantom{00}0.61 & \phantom{00}0.38 & \phantom{00}0.61 & \phantom{00}0.69 & \phantom{00}0.74 & \textbf{\phantom{00}0.84} & \phantom{00}0.74 \\
Missing arguments (t) & \phantom{00}0.56 & \phantom{00}0.47 & \phantom{00}0.54 & \phantom{00}0.49 & \phantom{00}0.33 & \phantom{00}0.27 & \phantom{00}0.38 & \phantom{00}0.45 & \phantom{00}0.36 & \phantom{00}0.40 & \phantom{00}0.35 & \phantom{00}0.30 & \phantom{00}0.54 & \phantom{00}0.46 & \phantom{00}0.45 & \phantom{00}0.28 & \phantom{00}0.20 & \phantom{00}0.18 & \phantom{00}0.54 & \phantom{00}0.34 & \phantom{00}0.48 & \phantom{00}0.27 & \phantom{00}0.20 & \phantom{00}0.21 & \textbf{\phantom{00}0.11} & \phantom{00}0.23 \\
Missing arguments (e) & \phantom{00}0.55 & \phantom{00}0.46 & \phantom{00}0.52 & \phantom{00}0.47 & \phantom{00}0.31 & \phantom{00}0.26 & \phantom{00}0.37 & \phantom{00}0.45 & \phantom{00}0.36 & \phantom{00}0.38 & \phantom{00}0.34 & \phantom{00}0.29 & \phantom{00}0.48 & \phantom{00}0.43 & \phantom{00}0.44 & \phantom{00}0.28 & \phantom{00}0.18 & \phantom{00}0.18 & \phantom{00}0.53 & \phantom{00}0.33 & \phantom{00}0.48 & \phantom{00}0.26 & \phantom{00}0.20 & \phantom{00}0.20 & \textbf{\phantom{00}0.11} & \phantom{00}0.23 \\
Unnecessary arguments (t) & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.04 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.04 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.07 & \phantom{00}0.05 & \textbf{\phantom{00}0.01} & \textbf{\phantom{00}0.01} \\
Unnecessary arguments (e) & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.04 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.04 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.07 & \phantom{00}0.05 & \textbf{\phantom{00}0.01} & \textbf{\phantom{00}0.01} \\
Hallucinated arguments (t) & \phantom{00}0.25 & \phantom{00}0.23 & \phantom{00}0.24 & \phantom{00}0.23 & \phantom{00}0.16 & \phantom{00}0.13 & \phantom{00}0.19 & \phantom{00}0.20 & \phantom{00}0.14 & \phantom{00}0.22 & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.28 & \phantom{00}0.26 & \phantom{00}0.20 & \phantom{00}0.17 & \phantom{00}0.11 & \phantom{00}0.11 & \phantom{00}0.17 & \phantom{00}0.12 & \phantom{00}0.09 & \phantom{00}0.13 & \phantom{00}0.11 & \phantom{00}0.09 & \textbf{\phantom{00}0.08} & \phantom{00}0.15 \\
Hallucinated arguments (e) & \phantom{00}0.25 & \phantom{00}0.24 & \phantom{00}0.24 & \phantom{00}0.23 & \phantom{00}0.16 & \phantom{00}0.13 & \phantom{00}0.20 & \phantom{00}0.21 & \phantom{00}0.14 & \phantom{00}0.23 & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.31 & \phantom{00}0.27 & \phantom{00}0.21 & \phantom{00}0.17 & \phantom{00}0.12 & \phantom{00}0.11 & \phantom{00}0.18 & \phantom{00}0.12 & \phantom{00}0.09 & \phantom{00}0.13 & \phantom{00}0.11 & \phantom{00}0.09 & \textbf{\phantom{00}0.08} & \phantom{00}0.15 \\
Mean argument precision (t) & \phantom{00}0.59 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.64 & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.65 & \phantom{00}0.62 & \phantom{00}0.74 & \phantom{00}0.66 & \phantom{00}0.77 & \phantom{00}0.73 & \phantom{00}0.57 & \phantom{00}0.64 & \phantom{00}0.70 & \phantom{00}0.74 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.82 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.83 & \textbf{\phantom{00}0.91} & \phantom{00}0.78 \\
Mean argument precision (e) & \phantom{00}0.59 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.64 & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.65 & \phantom{00}0.62 & \phantom{00}0.74 & \phantom{00}0.66 & \phantom{00}0.77 & \phantom{00}0.73 & \phantom{00}0.57 & \phantom{00}0.64 & \phantom{00}0.70 & \phantom{00}0.74 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.82 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.83 & \textbf{\phantom{00}0.91} & \phantom{00}0.78 \\
Mean argument recall (t) & \phantom{00}0.48 & \phantom{00}0.55 & \phantom{00}0.49 & \phantom{00}0.55 & \phantom{00}0.68 & \phantom{00}0.74 & \phantom{00}0.62 & \phantom{00}0.54 & \phantom{00}0.64 & \phantom{00}0.62 & \phantom{00}0.66 & \phantom{00}0.68 & \phantom{00}0.50 & \phantom{00}0.57 & \phantom{00}0.59 & \phantom{00}0.72 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.47 & \phantom{00}0.69 & \phantom{00}0.56 & \phantom{00}0.74 & \phantom{00}0.81 & \phantom{00}0.80 & \textbf{\phantom{00}0.90} & \phantom{00}0.79 \\
Mean argument recall (e) & \phantom{00}0.49 & \phantom{00}0.56 & \phantom{00}0.51 & \phantom{00}0.56 & \phantom{00}0.69 & \phantom{00}0.74 & \phantom{00}0.62 & \phantom{00}0.54 & \phantom{00}0.65 & \phantom{00}0.64 & \phantom{00}0.67 & \phantom{00}0.68 & \phantom{00}0.55 & \phantom{00}0.59 & \phantom{00}0.60 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.82 & \phantom{00}0.48 & \phantom{00}0.69 & \phantom{00}0.57 & \phantom{00}0.75 & \phantom{00}0.81 & \phantom{00}0.80 & \textbf{\phantom{00}0.90} & \phantom{00}0.79 \\
Mean arg. Jaccard index (t) & \phantom{00}0.42 & \phantom{00}0.48 & \phantom{00}0.45 & \phantom{00}0.49 & \phantom{00}0.61 & \phantom{00}0.67 & \phantom{00}0.53 & \phantom{00}0.46 & \phantom{00}0.56 & \phantom{00}0.54 & \phantom{00}0.60 & \phantom{00}0.59 & \phantom{00}0.43 & \phantom{00}0.49 & \phantom{00}0.52 & \phantom{00}0.63 & \phantom{00}0.76 & \phantom{00}0.75 & \phantom{00}0.42 & \phantom{00}0.63 & \phantom{00}0.52 & \phantom{00}0.68 & \phantom{00}0.73 & \phantom{00}0.73 & \textbf{\phantom{00}0.86} & \phantom{00}0.75 \\
Mean arg. Jaccard index (e) & \phantom{00}0.43 & \phantom{00}0.49 & \phantom{00}0.46 & \phantom{00}0.50 & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.53 & \phantom{00}0.47 & \phantom{00}0.57 & \phantom{00}0.55 & \phantom{00}0.61 & \phantom{00}0.59 & \phantom{00}0.47 & \phantom{00}0.51 & \phantom{00}0.54 & \phantom{00}0.63 & \phantom{00}0.77 & \phantom{00}0.75 & \phantom{00}0.43 & \phantom{00}0.64 & \phantom{00}0.52 & \phantom{00}0.69 & \phantom{00}0.74 & \phantom{00}0.74 & \textbf{\phantom{00}0.86} & \phantom{00}0.75 \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.86 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.87 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.90 & \phantom{00}0.92 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.93 & \textbf{\phantom{00}0.96} & \textbf{\phantom{00}0.96} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.86 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.87 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.90 & \phantom{00}0.92 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.93 & \textbf{\phantom{00}0.96} & \textbf{\phantom{00}0.96} \\
Total errors & 7\phantom{.00} & 7\phantom{.00} & 12\phantom{.00} & 10\phantom{.00} & 6\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} & 4\phantom{.00} & 5\phantom{.00} & 9\phantom{.00} & 5\phantom{.00} & 2\phantom{.00} & 39\phantom{.00} & 16\phantom{.00} & 8\phantom{.00} & 2\phantom{.00} & 7\phantom{.00} & 2\phantom{.00} & 7\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Incomplete implementations & 2\phantom{.00} & 3\phantom{.00} & 11\phantom{.00} & 10\phantom{.00} & 6\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 9\phantom{.00} & 5\phantom{.00} & 2\phantom{.00} & 38\phantom{.00} & 14\phantom{.00} & 8\phantom{.00} & 2\phantom{.00} & 7\phantom{.00} & 2\phantom{.00} & 7\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 5\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 5\phantom{.00} & 4\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.18 & \phantom{00}0.43 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.98 & \phantom{00}0.95 & \phantom{00}0.90 & \phantom{00}0.99 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.28 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.98 & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.99 & \phantom{00}0.99 \\
Correct implementations (t) & \phantom{00}0.00 & \phantom{00}0.08 & \phantom{00}0.22 & \phantom{00}0.28 & \phantom{00}0.34 & \phantom{00}0.36 & \phantom{00}0.33 & \phantom{00}0.14 & \phantom{00}0.33 & \phantom{00}0.06 & \phantom{00}0.20 & \phantom{00}0.24 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.13 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.23 & \phantom{00}0.42 & \phantom{00}0.37 & \textbf{\phantom{00}0.66} \\
Correct implementations (e) & \phantom{00}0.00 & \phantom{00}0.19 & \phantom{00}0.23 & \phantom{00}0.28 & \phantom{00}0.34 & \phantom{00}0.36 & \phantom{00}0.33 & \phantom{00}0.14 & \phantom{00}0.34 & \phantom{00}0.06 & \phantom{00}0.22 & \phantom{00}0.24 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.48 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.24 & \phantom{00}0.42 & \phantom{00}0.38 & \textbf{\phantom{00}0.66} \\
Correct endpoints (t) & \phantom{00}0.02 & \phantom{00}0.29 & \phantom{00}0.74 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.87 & \phantom{00}0.81 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.79 & \phantom{00}0.83 & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.26 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.86 & \phantom{00}0.83 & \phantom{00}0.88 & \phantom{00}0.91 & \textbf{\phantom{00}0.94} \\
Correct endpoints (e) & \phantom{00}0.08 & \phantom{00}0.69 & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.87 & \phantom{00}0.82 & \phantom{00}0.87 & \phantom{00}0.88 & \phantom{00}0.83 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.92 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.85 & \phantom{00}0.89 & \phantom{00}0.92 & \phantom{00}0.94 \\
Hallucinated endpoints (t) & \phantom{00}0.17 & \phantom{00}0.05 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.04 & \phantom{00}0.01 & \phantom{00}0.03 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.05 & \phantom{00}0.08 & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.01 \\
Hallucinated endpoints (e) & \phantom{00}0.92 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.01 & \phantom{00}0.03 & 1.00 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.05 & \phantom{00}0.08 & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.01 \\
Correct URLs (t) & \phantom{00}0.02 & \phantom{00}0.32 & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.87 & \phantom{00}0.90 & \phantom{00}0.86 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.92 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.26 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.92 & \textbf{\phantom{00}0.94} \\
Correct URLs (e) & \phantom{00}0.10 & \phantom{00}0.76 & \phantom{00}0.85 & \phantom{00}0.86 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.87 & \phantom{00}0.88 & \phantom{00}0.92 & \phantom{00}0.86 & \phantom{00}0.92 & \phantom{00}0.93 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.89 & \phantom{00}0.90 & \phantom{00}0.88 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.95 \\
Hallucinated URLs (t) & \phantom{00}0.16 & \phantom{00}0.02 & \phantom{00}0.04 & \phantom{00}0.03 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.01 & \phantom{00}0.05 & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.01 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.06 & \phantom{00}0.01 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Hallucinated URLs (e) & \phantom{00}0.90 & \phantom{00}0.05 & \phantom{00}0.05 & \phantom{00}0.03 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.01 & \phantom{00}0.05 & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.01 & \phantom{00}0.01 & 1.00 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.06 & \phantom{00}0.01 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Correct methods (t) & \phantom{00}0.17 & \phantom{00}0.38 & \phantom{00}0.85 & \phantom{00}0.90 & \phantom{00}0.90 & \phantom{00}0.96 & \phantom{00}0.90 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.88 & \phantom{00}0.96 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.27 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.96 & \textbf{\phantom{00}0.98} \\
Correct methods (e) & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.96 & \phantom{00}0.91 & \phantom{00}0.97 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.98 & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.93 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.99 \\
Hallucinated methods (t) & \phantom{00}0.01 & \phantom{00}0.03 & \phantom{00}0.06 & \phantom{00}0.04 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.01 & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.01 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Hallucinated methods (e) & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.04 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.05 & \phantom{00}0.01 & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.01 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.55 & \phantom{00}0.60 & \phantom{00}0.80 & \phantom{00}0.79 & \phantom{00}0.74 & \phantom{00}0.76 & \phantom{00}0.81 & \phantom{00}0.71 & \phantom{00}0.72 & \phantom{00}0.57 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.26 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.79 & \phantom{00}0.62 & \phantom{00}0.78 & \phantom{00}0.93 & \textbf{\phantom{00}0.95} \\
Correct argument names (e) & \phantom{00}0.30 & \phantom{00}0.51 & \phantom{00}0.58 & \phantom{00}0.62 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.75 & \phantom{00}0.77 & \phantom{00}0.82 & \phantom{00}0.75 & \phantom{00}0.81 & \phantom{00}0.57 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.80 & \phantom{00}0.64 & \phantom{00}0.79 & \phantom{00}0.95 & \phantom{00}0.96 \\
Correct argument values (t) & \phantom{00}0.03 & \phantom{00}0.17 & \phantom{00}0.47 & \phantom{00}0.54 & \phantom{00}0.68 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.59 & \phantom{00}0.75 & \phantom{00}0.44 & \phantom{00}0.59 & \phantom{00}0.54 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.25 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.51 & \phantom{00}0.51 & \phantom{00}0.51 & \phantom{00}0.74 & \phantom{00}0.77 & \textbf{\phantom{00}0.91} \\
Correct argument values (e) & \phantom{00}0.21 & \phantom{00}0.40 & \phantom{00}0.49 & \phantom{00}0.56 & \phantom{00}0.68 & \phantom{00}0.70 & \phantom{00}0.69 & \phantom{00}0.59 & \phantom{00}0.76 & \phantom{00}0.47 & \phantom{00}0.66 & \phantom{00}0.54 & \phantom{00}0.33 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.91 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.51 & \phantom{00}0.51 & \phantom{00}0.53 & \phantom{00}0.74 & \phantom{00}0.78 & \phantom{00}0.92 \\
Missing arguments (t) & \phantom{00}0.96 & \phantom{00}0.79 & \phantom{00}0.45 & \phantom{00}0.40 & \phantom{00}0.20 & \phantom{00}0.21 & \phantom{00}0.26 & \phantom{00}0.24 & \phantom{00}0.19 & \phantom{00}0.29 & \phantom{00}0.28 & \phantom{00}0.43 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \phantom{00}0.74 & 1.00 & 1.00 & \phantom{00}0.29 & \phantom{00}0.21 & \phantom{00}0.38 & \phantom{00}0.22 & \phantom{00}0.07 & \textbf{\phantom{00}0.05} \\
Missing arguments (e) & \phantom{00}0.70 & \phantom{00}0.49 & \phantom{00}0.42 & \phantom{00}0.38 & \phantom{00}0.20 & \phantom{00}0.20 & \phantom{00}0.25 & \phantom{00}0.23 & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.19 & \phantom{00}0.43 & \phantom{00}0.33 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.29 & \phantom{00}0.20 & \phantom{00}0.36 & \phantom{00}0.21 & \phantom{00}0.05 & \phantom{00}0.04 \\
Unexpected arguments (t) & \phantom{00}0.01 & \phantom{00}0.08 & \phantom{00}0.24 & \phantom{00}0.22 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.23 & \phantom{00}0.24 & \phantom{00}0.26 & \phantom{00}0.21 & \phantom{00}0.16 & \phantom{00}0.11 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.21 & \phantom{00}0.16 & \phantom{00}0.30 & \phantom{00}0.15 & \phantom{00}0.17 & \phantom{00}0.12 \\
Unexpected arguments (e) & \phantom{00}0.09 & \phantom{00}0.17 & \phantom{00}0.25 & \phantom{00}0.23 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.23 & \phantom{00}0.24 & \phantom{00}0.26 & \phantom{00}0.22 & \phantom{00}0.18 & \phantom{00}0.11 & \phantom{00}0.73 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.25 & \phantom{00}0.22 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.22 & \phantom{00}0.16 & \phantom{00}0.31 & \phantom{00}0.15 & \phantom{00}0.17 & \phantom{00}0.12 \\
Mean argument precision (t) & \phantom{00}0.88 & \phantom{00}0.74 & \phantom{00}0.68 & \phantom{00}0.71 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.76 & \phantom{00}0.78 & \phantom{00}0.74 & \phantom{00}0.74 & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.20 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.82 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.81 & \phantom{00}0.86 & \phantom{00}0.63 & \phantom{00}0.82 & \phantom{00}0.89 & \textbf{\phantom{00}0.91} \\
Mean argument precision (e) & \phantom{00}0.88 & \phantom{00}0.74 & \phantom{00}0.68 & \phantom{00}0.71 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.76 & \phantom{00}0.78 & \phantom{00}0.74 & \phantom{00}0.74 & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.20 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.82 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.81 & \phantom{00}0.86 & \phantom{00}0.63 & \phantom{00}0.82 & \phantom{00}0.89 & \textbf{\phantom{00}0.91} \\
Mean argument recall (t) & \phantom{00}0.05 & \phantom{00}0.24 & \phantom{00}0.58 & \phantom{00}0.63 & \phantom{00}0.81 & \phantom{00}0.80 & \phantom{00}0.76 & \phantom{00}0.77 & \phantom{00}0.79 & \phantom{00}0.74 & \phantom{00}0.73 & \phantom{00}0.54 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.26 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.64 & \phantom{00}0.77 & \phantom{00}0.94 & \textbf{\phantom{00}0.96} \\
Mean argument recall (e) & \phantom{00}0.28 & \phantom{00}0.55 & \phantom{00}0.61 & \phantom{00}0.65 & \phantom{00}0.82 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.81 & \phantom{00}0.55 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.66 & \phantom{00}0.78 & \phantom{00}0.96 & \phantom{00}0.96 \\
Mean arg. Jaccard index (t) & \phantom{00}0.05 & \phantom{00}0.22 & \phantom{00}0.51 & \phantom{00}0.57 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.65 & \phantom{00}0.68 & \phantom{00}0.66 & \phantom{00}0.67 & \phantom{00}0.66 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.22 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.66 & \phantom{00}0.74 & \phantom{00}0.54 & \phantom{00}0.72 & \phantom{00}0.86 & \textbf{\phantom{00}0.90} \\
Mean arg. Jaccard index (e) & \phantom{00}0.27 & \phantom{00}0.52 & \phantom{00}0.54 & \phantom{00}0.59 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.66 & \phantom{00}0.68 & \phantom{00}0.67 & \phantom{00}0.70 & \phantom{00}0.74 & \phantom{00}0.50 & \phantom{00}0.18 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.79 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.66 & \phantom{00}0.75 & \phantom{00}0.56 & \phantom{00}0.72 & \phantom{00}0.87 & \textbf{\phantom{00}0.90} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.75 & \phantom{00}0.93 & \phantom{00}0.59 & \phantom{00}0.80 & \phantom{00}0.96 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.70 & \phantom{00}0.60 & \phantom{00}0.84 & \phantom{00}0.95 & \phantom{00}0.81 & \phantom{00}0.96 \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.75 & \phantom{00}0.93 & \phantom{00}0.59 & \phantom{00}0.80 & \phantom{00}0.96 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.70 & \phantom{00}0.60 & \phantom{00}0.84 & \phantom{00}0.95 & \phantom{00}0.81 & \phantom{00}0.96 \\
Total errors & 323\phantom{.00} & 227\phantom{.00} & 19\phantom{.00} & 12\phantom{.00} & 2\phantom{.00} & \textbf{1\phantom{.00}} & 5\phantom{.00} & \textbf{1\phantom{.00}} & 7\phantom{.00} & 19\phantom{.00} & 39\phantom{.00} & 3\phantom{.00} & 394\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & 394\phantom{.00} & 285\phantom{.00} & 395\phantom{.00} & 395\phantom{.00} & \textbf{1\phantom{.00}} & 6\phantom{.00} & 11\phantom{.00} & \textbf{1\phantom{.00}} & 5\phantom{.00} & 2\phantom{.00} \\
Incomplete implementations & 89\phantom{.00} & 34\phantom{.00} & 17\phantom{.00} & 10\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 7\phantom{.00} & 12\phantom{.00} & 5\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 233\phantom{.00} & 192\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 7\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 21\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 7\phantom{.00} & \textbf{0\phantom{.00}} & 5\phantom{.00} & 1\phantom{.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.20 & \phantom{00}0.40 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.94 & \phantom{00}0.99 & \phantom{00}0.99 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.99 & \textbf{1.00} & \phantom{00}0.99 & \textbf{1.00} \\
Correct implementations (t) & \phantom{00}0.05 & \phantom{00}0.09 & \phantom{00}0.26 & \phantom{00}0.30 & \phantom{00}0.38 & \phantom{00}0.39 & \phantom{00}0.35 & \phantom{00}0.15 & \phantom{00}0.29 & \phantom{00}0.09 & \phantom{00}0.23 & \phantom{00}0.28 & \phantom{00}0.19 & \phantom{00}0.07 & \phantom{00}0.37 & \phantom{00}0.44 & \phantom{00}0.46 & \phantom{00}0.45 & \phantom{00}0.09 & \phantom{00}0.29 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.29 & \phantom{00}0.46 & \phantom{00}0.33 & \textbf{\phantom{00}0.56} \\
Correct implementations (e) & \phantom{00}0.26 & \phantom{00}0.21 & \phantom{00}0.27 & \phantom{00}0.31 & \phantom{00}0.38 & \phantom{00}0.39 & \phantom{00}0.35 & \phantom{00}0.15 & \phantom{00}0.29 & \phantom{00}0.09 & \phantom{00}0.23 & \phantom{00}0.28 & \phantom{00}0.20 & \phantom{00}0.07 & \phantom{00}0.37 & \phantom{00}0.44 & \phantom{00}0.46 & \phantom{00}0.47 & \phantom{00}0.09 & \phantom{00}0.29 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.29 & \phantom{00}0.46 & \phantom{00}0.34 & \textbf{\phantom{00}0.56} \\
Hallucinated implementations (t) & \textbf{\phantom{00}0.03} & \phantom{00}0.06 & \phantom{00}0.25 & \phantom{00}0.21 & \phantom{00}0.16 & \phantom{00}0.21 & \phantom{00}0.20 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.19 & \phantom{00}0.16 & \phantom{00}0.07 & \phantom{00}0.38 & \phantom{00}0.19 & \phantom{00}0.27 & \phantom{00}0.12 & \phantom{00}0.04 & \phantom{00}0.13 & \phantom{00}0.06 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.21 & \phantom{00}0.07 & \phantom{00}0.15 & \phantom{00}0.28 \\
Hallucinated implementations (e) & \phantom{00}0.15 & \phantom{00}0.14 & \phantom{00}0.27 & \phantom{00}0.22 & \phantom{00}0.16 & \phantom{00}0.21 & \phantom{00}0.20 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.20 & \phantom{00}0.16 & \phantom{00}0.07 & \phantom{00}0.40 & \phantom{00}0.20 & \phantom{00}0.27 & \phantom{00}0.12 & \textbf{\phantom{00}0.04} & \phantom{00}0.14 & \phantom{00}0.06 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.21 & \phantom{00}0.07 & \phantom{00}0.15 & \phantom{00}0.28 \\
Correct argument names (t) & \phantom{00}0.10 & \phantom{00}0.22 & \phantom{00}0.59 & \phantom{00}0.66 & \phantom{00}0.85 & \phantom{00}0.83 & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.80 & \phantom{00}0.78 & \phantom{00}0.83 & \phantom{00}0.59 & \phantom{00}0.58 & \phantom{00}0.66 & \phantom{00}0.75 & \phantom{00}0.86 & \phantom{00}0.70 & \textbf{\phantom{00}0.88} & \phantom{00}0.41 & \phantom{00}0.61 & \phantom{00}0.76 & \phantom{00}0.84 & \phantom{00}0.70 & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.75 \\
Correct argument names (e) & \phantom{00}0.59 & \phantom{00}0.56 & \phantom{00}0.63 & \phantom{00}0.68 & \phantom{00}0.85 & \phantom{00}0.84 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.84 & \phantom{00}0.59 & \phantom{00}0.63 & \phantom{00}0.67 & \phantom{00}0.76 & \phantom{00}0.86 & \phantom{00}0.70 & \textbf{\phantom{00}0.90} & \phantom{00}0.41 & \phantom{00}0.61 & \phantom{00}0.76 & \phantom{00}0.85 & \phantom{00}0.71 & \phantom{00}0.82 & \phantom{00}0.84 & \phantom{00}0.75 \\
Correct argument values (t) & \phantom{00}0.08 & \phantom{00}0.18 & \phantom{00}0.51 & \phantom{00}0.59 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.72 & \phantom{00}0.64 & \phantom{00}0.74 & \phantom{00}0.51 & \phantom{00}0.67 & \phantom{00}0.56 & \phantom{00}0.49 & \phantom{00}0.53 & \phantom{00}0.72 & \phantom{00}0.81 & \phantom{00}0.66 & \textbf{\phantom{00}0.84} & \phantom{00}0.38 & \phantom{00}0.53 & \phantom{00}0.55 & \phantom{00}0.55 & \phantom{00}0.59 & \phantom{00}0.77 & \phantom{00}0.67 & \phantom{00}0.69 \\
Correct argument values (e) & \phantom{00}0.49 & \phantom{00}0.47 & \phantom{00}0.54 & \phantom{00}0.61 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.64 & \phantom{00}0.74 & \phantom{00}0.53 & \phantom{00}0.69 & \phantom{00}0.56 & \phantom{00}0.53 & \phantom{00}0.53 & \phantom{00}0.72 & \phantom{00}0.81 & \phantom{00}0.66 & \textbf{\phantom{00}0.86} & \phantom{00}0.38 & \phantom{00}0.53 & \phantom{00}0.55 & \phantom{00}0.56 & \phantom{00}0.60 & \phantom{00}0.77 & \phantom{00}0.68 & \phantom{00}0.69 \\
Missing arguments (t) & \phantom{00}0.90 & \phantom{00}0.78 & \phantom{00}0.41 & \phantom{00}0.34 & \phantom{00}0.15 & \phantom{00}0.17 & \phantom{00}0.22 & \phantom{00}0.18 & \phantom{00}0.20 & \phantom{00}0.22 & \phantom{00}0.17 & \phantom{00}0.41 & \phantom{00}0.42 & \phantom{00}0.34 & \phantom{00}0.25 & \phantom{00}0.14 & \phantom{00}0.30 & \textbf{\phantom{00}0.12} & \phantom{00}0.59 & \phantom{00}0.39 & \phantom{00}0.24 & \phantom{00}0.16 & \phantom{00}0.30 & \phantom{00}0.18 & \phantom{00}0.17 & \phantom{00}0.25 \\
Missing arguments (e) & \phantom{00}0.41 & \phantom{00}0.44 & \phantom{00}0.37 & \phantom{00}0.32 & \phantom{00}0.15 & \phantom{00}0.16 & \phantom{00}0.21 & \phantom{00}0.18 & \phantom{00}0.20 & \phantom{00}0.20 & \phantom{00}0.16 & \phantom{00}0.41 & \phantom{00}0.37 & \phantom{00}0.33 & \phantom{00}0.24 & \phantom{00}0.14 & \phantom{00}0.30 & \textbf{\phantom{00}0.10} & \phantom{00}0.59 & \phantom{00}0.39 & \phantom{00}0.24 & \phantom{00}0.15 & \phantom{00}0.29 & \phantom{00}0.18 & \phantom{00}0.16 & \phantom{00}0.25 \\
Unnecessary arguments (t) & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \phantom{00}0.10 & \phantom{00}0.09 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.08 & \phantom{00}0.10 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.09 & \phantom{00}0.17 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.16 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.06 \\
Unnecessary arguments (e) & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \phantom{00}0.10 & \phantom{00}0.09 & \phantom{00}0.11 & \phantom{00}0.10 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.09 & \phantom{00}0.10 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.09 & \phantom{00}0.17 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.17 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.06 \\
Hallucinated arguments (t) & \textbf{\phantom{00}0.03} & \textbf{\phantom{00}0.03} & \phantom{00}0.12 & \phantom{00}0.11 & \phantom{00}0.07 & \phantom{00}0.09 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.09 & \phantom{00}0.06 & \textbf{\phantom{00}0.03} & \phantom{00}0.23 & \phantom{00}0.10 & \phantom{00}0.12 & \phantom{00}0.04 & \textbf{\phantom{00}0.03} & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.04 & \textbf{\phantom{00}0.03} & \phantom{00}0.11 & \textbf{\phantom{00}0.03} & \phantom{00}0.09 & \phantom{00}0.14 \\
Hallucinated arguments (e) & \phantom{00}0.14 & \phantom{00}0.08 & \phantom{00}0.13 & \phantom{00}0.11 & \phantom{00}0.07 & \phantom{00}0.09 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.09 & \phantom{00}0.06 & \textbf{\phantom{00}0.03} & \phantom{00}0.25 & \phantom{00}0.11 & \phantom{00}0.12 & \phantom{00}0.04 & \textbf{\phantom{00}0.03} & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.04 & \textbf{\phantom{00}0.03} & \phantom{00}0.11 & \textbf{\phantom{00}0.03} & \phantom{00}0.09 & \phantom{00}0.14 \\
Mean argument precision (t) & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.71 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.77 & \phantom{00}0.78 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.65 & \phantom{00}0.76 & \phantom{00}0.75 & \phantom{00}0.81 & \phantom{00}0.89 & \phantom{00}0.79 & \textbf{\phantom{00}0.90} & \phantom{00}0.85 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.67 & \phantom{00}0.86 & \phantom{00}0.82 & \phantom{00}0.75 \\
Mean argument precision (e) & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.71 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.77 & \phantom{00}0.78 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.65 & \phantom{00}0.76 & \phantom{00}0.75 & \phantom{00}0.81 & \phantom{00}0.89 & \phantom{00}0.79 & \textbf{\phantom{00}0.90} & \phantom{00}0.85 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.67 & \phantom{00}0.86 & \phantom{00}0.82 & \phantom{00}0.75 \\
Mean argument recall (t) & \phantom{00}0.11 & \phantom{00}0.24 & \phantom{00}0.62 & \phantom{00}0.69 & \phantom{00}0.86 & \phantom{00}0.84 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.65 & \phantom{00}0.77 & \phantom{00}0.85 & \phantom{00}0.73 & \textbf{\phantom{00}0.87} & \phantom{00}0.41 & \phantom{00}0.64 & \phantom{00}0.77 & \phantom{00}0.85 & \phantom{00}0.71 & \phantom{00}0.81 & \phantom{00}0.86 & \phantom{00}0.78 \\
Mean argument recall (e) & \phantom{00}0.58 & \phantom{00}0.60 & \phantom{00}0.65 & \phantom{00}0.71 & \phantom{00}0.86 & \phantom{00}0.84 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.57 & \phantom{00}0.65 & \phantom{00}0.66 & \phantom{00}0.78 & \phantom{00}0.86 & \phantom{00}0.73 & \textbf{\phantom{00}0.90} & \phantom{00}0.41 & \phantom{00}0.64 & \phantom{00}0.78 & \phantom{00}0.85 & \phantom{00}0.72 & \phantom{00}0.81 & \phantom{00}0.88 & \phantom{00}0.78 \\
Mean arg. Jaccard index (t) & \phantom{00}0.11 & \phantom{00}0.24 & \phantom{00}0.56 & \phantom{00}0.63 & \phantom{00}0.78 & \phantom{00}0.77 & \phantom{00}0.68 & \phantom{00}0.73 & \phantom{00}0.65 & \phantom{00}0.73 & \phantom{00}0.76 & \phantom{00}0.53 & \phantom{00}0.51 & \phantom{00}0.60 & \phantom{00}0.66 & \phantom{00}0.75 & \phantom{00}0.66 & \phantom{00}0.73 & \phantom{00}0.37 & \phantom{00}0.58 & \phantom{00}0.70 & \phantom{00}0.78 & \phantom{00}0.61 & \phantom{00}0.76 & \textbf{\phantom{00}0.79} & \phantom{00}0.73 \\
Mean arg. Jaccard index (e) & \phantom{00}0.57 & \phantom{00}0.59 & \phantom{00}0.58 & \phantom{00}0.64 & \phantom{00}0.78 & \phantom{00}0.77 & \phantom{00}0.69 & \phantom{00}0.73 & \phantom{00}0.65 & \phantom{00}0.75 & \phantom{00}0.77 & \phantom{00}0.53 & \phantom{00}0.54 & \phantom{00}0.61 & \phantom{00}0.67 & \phantom{00}0.75 & \phantom{00}0.66 & \phantom{00}0.76 & \phantom{00}0.38 & \phantom{00}0.58 & \phantom{00}0.71 & \phantom{00}0.79 & \phantom{00}0.62 & \phantom{00}0.76 & \textbf{\phantom{00}0.80} & \phantom{00}0.73 \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.82 & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.76 & \phantom{00}0.92 & \phantom{00}0.61 & \phantom{00}0.81 & \textbf{\phantom{00}0.96} & \phantom{00}0.85 & \phantom{00}0.80 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.95 & \textbf{\phantom{00}0.96} & \phantom{00}0.92 & \phantom{00}0.88 & \phantom{00}0.72 & \phantom{00}0.63 & \phantom{00}0.85 & \phantom{00}0.95 & \phantom{00}0.81 & \phantom{00}0.90 \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.82 & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.76 & \phantom{00}0.92 & \phantom{00}0.61 & \phantom{00}0.81 & \textbf{\phantom{00}0.96} & \phantom{00}0.85 & \phantom{00}0.80 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.95 & \textbf{\phantom{00}0.96} & \phantom{00}0.92 & \phantom{00}0.88 & \phantom{00}0.72 & \phantom{00}0.63 & \phantom{00}0.85 & \phantom{00}0.95 & \phantom{00}0.81 & \phantom{00}0.90 \\
Total errors & 317\phantom{.00} & 236\phantom{.00} & 19\phantom{.00} & 10\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & 4\phantom{.00} & 8\phantom{.00} & 6\phantom{.00} & 2\phantom{.00} & 25\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 13\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 3\phantom{.00} & 5\phantom{.00} & \textbf{0\phantom{.00}} & 5\phantom{.00} & \textbf{0\phantom{.00}} \\
Incomplete implementations & 84\phantom{.00} & 27\phantom{.00} & 18\phantom{.00} & 9\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 4\phantom{.00} & 8\phantom{.00} & 5\phantom{.00} & 2\phantom{.00} & 24\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 12\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 5\phantom{.00} & \textbf{0\phantom{.00}} \\
Runtime errors & 233\phantom{.00} & 209\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 4\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} \\
\midrule
Executable implementations (t) & \phantom{00}0.58 & \phantom{00}0.75 & \textbf{\phantom{00}0.93} & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.86 & \phantom{00}0.81 & \phantom{00}0.81 & \phantom{00}0.85 & \phantom{00}0.84 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.74 & \phantom{00}0.81 & \phantom{00}0.80 & \phantom{00}0.86 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.73 & \phantom{00}0.85 & \phantom{00}0.81 \\
Correct implementations (t) & \phantom{00}0.17 & \phantom{00}0.18 & \phantom{00}0.19 & \phantom{00}0.32 & \phantom{00}0.37 & \phantom{00}0.30 & \phantom{00}0.35 & \phantom{00}0.36 & \phantom{00}0.46 & \phantom{00}0.21 & \phantom{00}0.42 & \phantom{00}0.46 & \phantom{00}0.07 & \phantom{00}0.10 & \phantom{00}0.17 & \phantom{00}0.34 & \phantom{00}0.19 & \phantom{00}0.42 & \phantom{00}0.23 & \phantom{00}0.32 & \phantom{00}0.09 & \phantom{00}0.28 & \textbf{\phantom{00}0.50} \\
Correct implementations (e) & \phantom{00}0.29 & \phantom{00}0.23 & \phantom{00}0.20 & \phantom{00}0.37 & \phantom{00}0.43 & \phantom{00}0.34 & \phantom{00}0.43 & \phantom{00}0.44 & \phantom{00}0.54 & \phantom{00}0.25 & \phantom{00}0.53 & \phantom{00}0.58 & \phantom{00}0.11 & \phantom{00}0.14 & \phantom{00}0.23 & \phantom{00}0.42 & \phantom{00}0.24 & \phantom{00}0.49 & \phantom{00}0.28 & \phantom{00}0.40 & \phantom{00}0.12 & \phantom{00}0.33 & \textbf{\phantom{00}0.62} \\
Correct endpoints (t) & \phantom{00}0.22 & \phantom{00}0.26 & \phantom{00}0.27 & \phantom{00}0.42 & \phantom{00}0.50 & \phantom{00}0.50 & \phantom{00}0.43 & \phantom{00}0.49 & \textbf{\phantom{00}0.58} & \phantom{00}0.39 & \phantom{00}0.52 & \phantom{00}0.54 & \phantom{00}0.13 & \phantom{00}0.15 & \phantom{00}0.23 & \phantom{00}0.44 & \phantom{00}0.29 & \phantom{00}0.55 & \phantom{00}0.28 & \phantom{00}0.41 & \phantom{00}0.42 & \phantom{00}0.52 & \phantom{00}0.57 \\
Correct endpoints (e) & \phantom{00}0.37 & \phantom{00}0.34 & \phantom{00}0.29 & \phantom{00}0.49 & \phantom{00}0.57 & \phantom{00}0.58 & \phantom{00}0.53 & \phantom{00}0.60 & \phantom{00}0.69 & \phantom{00}0.47 & \phantom{00}0.66 & \phantom{00}0.68 & \phantom{00}0.18 & \phantom{00}0.19 & \phantom{00}0.31 & \phantom{00}0.54 & \phantom{00}0.37 & \phantom{00}0.64 & \phantom{00}0.35 & \phantom{00}0.51 & \phantom{00}0.57 & \phantom{00}0.61 & \textbf{\phantom{00}0.71} \\
Hallucinated endpoints (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated endpoints (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct URLs (t) & \phantom{00}0.22 & \phantom{00}0.26 & \phantom{00}0.30 & \phantom{00}0.42 & \phantom{00}0.50 & \phantom{00}0.50 & \phantom{00}0.43 & \phantom{00}0.49 & \textbf{\phantom{00}0.58} & \phantom{00}0.39 & \phantom{00}0.52 & \phantom{00}0.55 & \phantom{00}0.15 & \phantom{00}0.18 & \phantom{00}0.28 & \phantom{00}0.45 & \phantom{00}0.37 & \phantom{00}0.56 & \phantom{00}0.30 & \phantom{00}0.43 & \phantom{00}0.42 & \phantom{00}0.52 & \textbf{\phantom{00}0.58} \\
Correct URLs (e) & \phantom{00}0.38 & \phantom{00}0.34 & \phantom{00}0.32 & \phantom{00}0.50 & \phantom{00}0.57 & \phantom{00}0.58 & \phantom{00}0.53 & \phantom{00}0.60 & \phantom{00}0.69 & \phantom{00}0.47 & \phantom{00}0.66 & \phantom{00}0.70 & \phantom{00}0.22 & \phantom{00}0.24 & \phantom{00}0.38 & \phantom{00}0.56 & \phantom{00}0.46 & \phantom{00}0.65 & \phantom{00}0.37 & \phantom{00}0.53 & \phantom{00}0.57 & \phantom{00}0.61 & \textbf{\phantom{00}0.72} \\
Hallucinated URLs (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated URLs (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct methods (t) & \phantom{00}0.51 & \phantom{00}0.63 & \phantom{00}0.59 & \phantom{00}0.76 & \phantom{00}0.79 & \textbf{\phantom{00}0.81} & \phantom{00}0.72 & \phantom{00}0.77 & \phantom{00}0.79 & \phantom{00}0.75 & \phantom{00}0.74 & \phantom{00}0.73 & \phantom{00}0.34 & \phantom{00}0.31 & \phantom{00}0.38 & \phantom{00}0.63 & \phantom{00}0.41 & \phantom{00}0.68 & \phantom{00}0.45 & \phantom{00}0.63 & \phantom{00}0.63 & \phantom{00}0.78 & \phantom{00}0.75 \\
Correct methods (e) & \phantom{00}0.87 & \phantom{00}0.83 & \phantom{00}0.64 & \phantom{00}0.89 & \phantom{00}0.91 & \phantom{00}0.94 & \phantom{00}0.89 & \textbf{\phantom{00}0.95} & \phantom{00}0.92 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.92 & \phantom{00}0.49 & \phantom{00}0.40 & \phantom{00}0.51 & \phantom{00}0.78 & \phantom{00}0.50 & \phantom{00}0.79 & \phantom{00}0.56 & \phantom{00}0.79 & \phantom{00}0.86 & \phantom{00}0.92 & \phantom{00}0.93 \\
Hallucinated methods (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated methods (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.35 & \phantom{00}0.49 & \phantom{00}0.56 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.68 & \phantom{00}0.63 & \phantom{00}0.65 & \phantom{00}0.70 & \phantom{00}0.61 & \phantom{00}0.64 & \phantom{00}0.66 & \phantom{00}0.43 & \phantom{00}0.52 & \phantom{00}0.54 & \phantom{00}0.64 & \phantom{00}0.65 & \textbf{\phantom{00}0.74} & \phantom{00}0.52 & \phantom{00}0.61 & \phantom{00}0.55 & \phantom{00}0.66 & \phantom{00}0.69 \\
Correct argument names (e) & \phantom{00}0.68 & \phantom{00}0.71 & \phantom{00}0.60 & \phantom{00}0.74 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.75 & \phantom{00}0.84 & \phantom{00}0.84 & \phantom{00}0.63 & \phantom{00}0.66 & \phantom{00}0.74 & \phantom{00}0.81 & \phantom{00}0.81 & \textbf{\phantom{00}0.89} & \phantom{00}0.67 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.86 \\
Correct argument values (t) & \phantom{00}0.33 & \phantom{00}0.43 & \phantom{00}0.51 & \phantom{00}0.56 & \phantom{00}0.64 & \phantom{00}0.55 & \phantom{00}0.60 & \phantom{00}0.59 & \phantom{00}0.67 & \phantom{00}0.47 & \phantom{00}0.62 & \phantom{00}0.64 & \phantom{00}0.31 & \phantom{00}0.47 & \phantom{00}0.50 & \phantom{00}0.60 & \phantom{00}0.60 & \textbf{\phantom{00}0.69} & \phantom{00}0.49 & \phantom{00}0.58 & \phantom{00}0.35 & \phantom{00}0.55 & \phantom{00}0.67 \\
Correct argument values (e) & \phantom{00}0.63 & \phantom{00}0.62 & \phantom{00}0.56 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.66 & \phantom{00}0.76 & \phantom{00}0.76 & \phantom{00}0.81 & \phantom{00}0.58 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.45 & \phantom{00}0.60 & \phantom{00}0.68 & \phantom{00}0.76 & \phantom{00}0.75 & \phantom{00}0.83 & \phantom{00}0.63 & \phantom{00}0.75 & \phantom{00}0.50 & \phantom{00}0.67 & \textbf{\phantom{00}0.84} \\
Missing arguments (t) & \phantom{00}0.65 & \phantom{00}0.51 & \phantom{00}0.44 & \phantom{00}0.39 & \phantom{00}0.32 & \phantom{00}0.32 & \phantom{00}0.37 & \phantom{00}0.35 & \phantom{00}0.30 & \phantom{00}0.39 & \phantom{00}0.36 & \phantom{00}0.34 & \phantom{00}0.57 & \phantom{00}0.48 & \phantom{00}0.46 & \phantom{00}0.36 & \phantom{00}0.35 & \textbf{\phantom{00}0.26} & \phantom{00}0.48 & \phantom{00}0.39 & \phantom{00}0.45 & \phantom{00}0.34 & \phantom{00}0.31 \\
Missing arguments (e) & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.40 & \phantom{00}0.26 & \phantom{00}0.20 & \phantom{00}0.20 & \phantom{00}0.20 & \phantom{00}0.17 & \phantom{00}0.16 & \phantom{00}0.25 & \phantom{00}0.16 & \phantom{00}0.16 & \phantom{00}0.37 & \phantom{00}0.34 & \phantom{00}0.26 & \phantom{00}0.19 & \phantom{00}0.19 & \textbf{\phantom{00}0.11} & \phantom{00}0.33 & \phantom{00}0.22 & \phantom{00}0.20 & \phantom{00}0.19 & \phantom{00}0.14 \\
Unexpected arguments (t) & \phantom{00}0.16 & \phantom{00}0.21 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.23 & \phantom{00}0.19 & \phantom{00}0.20 & \phantom{00}0.15 & \phantom{00}0.17 & \phantom{00}0.23 & \phantom{00}0.17 & \phantom{00}0.16 & \phantom{00}0.32 & \phantom{00}0.36 & \phantom{00}0.29 & \phantom{00}0.20 & \phantom{00}0.27 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.18 & \phantom{00}0.22 & \phantom{00}0.21 & \textbf{\phantom{00}0.12} \\
Unexpected arguments (e) & \phantom{00}0.27 & \phantom{00}0.27 & \phantom{00}0.17 & \phantom{00}0.23 & \phantom{00}0.26 & \phantom{00}0.21 & \phantom{00}0.25 & \phantom{00}0.19 & \phantom{00}0.20 & \phantom{00}0.27 & \phantom{00}0.21 & \phantom{00}0.19 & \phantom{00}0.41 & \phantom{00}0.42 & \phantom{00}0.35 & \phantom{00}0.24 & \phantom{00}0.32 & \phantom{00}0.20 & \phantom{00}0.29 & \phantom{00}0.23 & \phantom{00}0.29 & \phantom{00}0.24 & \textbf{\phantom{00}0.15} \\
Mean argument precision (t) & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.79 & \phantom{00}0.84 & \phantom{00}0.82 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.63 & \phantom{00}0.57 & \phantom{00}0.66 & \phantom{00}0.79 & \phantom{00}0.69 & \phantom{00}0.84 & \phantom{00}0.69 & \phantom{00}0.81 & \phantom{00}0.77 & \phantom{00}0.79 & \textbf{\phantom{00}0.86} \\
Mean argument precision (e) & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.79 & \phantom{00}0.84 & \phantom{00}0.82 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.63 & \phantom{00}0.57 & \phantom{00}0.66 & \phantom{00}0.79 & \phantom{00}0.69 & \phantom{00}0.84 & \phantom{00}0.69 & \phantom{00}0.81 & \phantom{00}0.77 & \phantom{00}0.79 & \textbf{\phantom{00}0.86} \\
Mean argument recall (t) & \phantom{00}0.42 & \phantom{00}0.55 & \phantom{00}0.60 & \phantom{00}0.66 & \phantom{00}0.72 & \phantom{00}0.71 & \phantom{00}0.67 & \phantom{00}0.69 & \phantom{00}0.74 & \phantom{00}0.65 & \phantom{00}0.68 & \phantom{00}0.69 & \phantom{00}0.47 & \phantom{00}0.53 & \phantom{00}0.58 & \phantom{00}0.68 & \phantom{00}0.66 & \textbf{\phantom{00}0.77} & \phantom{00}0.58 & \phantom{00}0.65 & \phantom{00}0.60 & \phantom{00}0.70 & \phantom{00}0.71 \\
Mean argument recall (e) & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.65 & \phantom{00}0.77 & \phantom{00}0.83 & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.86 & \phantom{00}0.78 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.67 & \phantom{00}0.70 & \phantom{00}0.78 & \phantom{00}0.84 & \phantom{00}0.83 & \textbf{\phantom{00}0.90} & \phantom{00}0.72 & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.83 & \phantom{00}0.88 \\
Mean arg. Jaccard index (t) & \phantom{00}0.36 & \phantom{00}0.47 & \phantom{00}0.55 & \phantom{00}0.59 & \phantom{00}0.63 & \phantom{00}0.64 & \phantom{00}0.59 & \phantom{00}0.63 & \phantom{00}0.65 & \phantom{00}0.56 & \phantom{00}0.61 & \phantom{00}0.63 & \phantom{00}0.36 & \phantom{00}0.38 & \phantom{00}0.45 & \phantom{00}0.60 & \phantom{00}0.52 & \textbf{\phantom{00}0.69} & \phantom{00}0.48 & \phantom{00}0.58 & \phantom{00}0.52 & \phantom{00}0.62 & \phantom{00}0.66 \\
Mean arg. Jaccard index (e) & \phantom{00}0.63 & \phantom{00}0.62 & \phantom{00}0.59 & \phantom{00}0.69 & \phantom{00}0.72 & \phantom{00}0.74 & \phantom{00}0.73 & \phantom{00}0.77 & \phantom{00}0.77 & \phantom{00}0.66 & \phantom{00}0.77 & \phantom{00}0.80 & \phantom{00}0.52 & \phantom{00}0.50 & \phantom{00}0.60 & \phantom{00}0.74 & \phantom{00}0.64 & \phantom{00}0.80 & \phantom{00}0.59 & \phantom{00}0.72 & \phantom{00}0.72 & \phantom{00}0.73 & \textbf{\phantom{00}0.82} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.80 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.97 & \phantom{00}0.71 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \phantom{00}0.73 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.57 & \phantom{00}0.83 & \textbf{\phantom{00}0.98} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.80 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.97 & \phantom{00}0.71 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \phantom{00}0.73 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.57 & \phantom{00}0.83 & \textbf{\phantom{00}0.98} \\
Total errors & 166\phantom{.00} & 97\phantom{.00} & \textbf{28\phantom{.00}} & 58\phantom{.00} & 51\phantom{.00} & 54\phantom{.00} & 75\phantom{.00} & 74\phantom{.00} & 58\phantom{.00} & 64\phantom{.00} & 84\phantom{.00} & 83\phantom{.00} & 122\phantom{.00} & 93\phantom{.00} & 102\phantom{.00} & 74\phantom{.00} & 78\phantom{.00} & 57\phantom{.00} & 78\phantom{.00} & 78\phantom{.00} & 108\phantom{.00} & 60\phantom{.00} & 75\phantom{.00} \\
Incomplete implementations & 65\phantom{.00} & 67\phantom{.00} & \textbf{9\phantom{.00}} & 13\phantom{.00} & 17\phantom{.00} & 21\phantom{.00} & 29\phantom{.00} & 17\phantom{.00} & 25\phantom{.00} & 46\phantom{.00} & 49\phantom{.00} & 55\phantom{.00} & 85\phantom{.00} & 28\phantom{.00} & 67\phantom{.00} & 40\phantom{.00} & 19\phantom{.00} & 12\phantom{.00} & 28\phantom{.00} & 33\phantom{.00} & 87\phantom{.00} & 29\phantom{.00} & 38\phantom{.00} \\
Runtime errors & 68\phantom{.00} & 26\phantom{.00} & 17\phantom{.00} & 39\phantom{.00} & 33\phantom{.00} & 25\phantom{.00} & 25\phantom{.00} & 44\phantom{.00} & 26\phantom{.00} & \textbf{15\phantom{.00}} & 32\phantom{.00} & 28\phantom{.00} & 28\phantom{.00} & 33\phantom{.00} & 26\phantom{.00} & 26\phantom{.00} & 31\phantom{.00} & 20\phantom{.00} & 34\phantom{.00} & 31\phantom{.00} & 17\phantom{.00} & 26\phantom{.00} & 34\phantom{.00} \\
Timeouts & 2\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 6\phantom{.00} & 1\phantom{.00} & 8\phantom{.00} & 21\phantom{.00} & 13\phantom{.00} & 7\phantom{.00} & 3\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & 9\phantom{.00} & 31\phantom{.00} & 9\phantom{.00} & 8\phantom{.00} & 28\phantom{.00} & 25\phantom{.00} & 12\phantom{.00} & 14\phantom{.00} & 4\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} \\
Unsatisfiable constraints & 31\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 4\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} \\
\midrule
Executable implementations (t) & \phantom{00}0.55 & \phantom{00}0.74 & \phantom{00}0.89 & \phantom{00}0.84 & \textbf{\phantom{00}0.91} & \phantom{00}0.87 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.90 & \phantom{00}0.81 & \phantom{00}0.81 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.85 & \phantom{00}0.87 & \phantom{00}0.90 & \phantom{00}0.89 & \phantom{00}0.84 & \phantom{00}0.85 & \phantom{00}0.78 & \phantom{00}0.88 & \phantom{00}0.83 \\
Correct implementations (t) & \phantom{00}0.36 & \phantom{00}0.52 & \phantom{00}0.56 & \phantom{00}0.57 & \phantom{00}0.66 & \phantom{00}0.46 & \phantom{00}0.63 & \phantom{00}0.67 & \phantom{00}0.69 & \phantom{00}0.42 & \phantom{00}0.59 & \phantom{00}0.66 & \phantom{00}0.39 & \phantom{00}0.65 & \phantom{00}0.62 & \phantom{00}0.63 & \phantom{00}0.67 & \phantom{00}0.66 & \phantom{00}0.60 & \phantom{00}0.65 & \phantom{00}0.14 & \phantom{00}0.49 & \textbf{\phantom{00}0.72} \\
Correct implementations (e) & \phantom{00}0.66 & \phantom{00}0.70 & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.72 & \phantom{00}0.53 & \phantom{00}0.71 & \phantom{00}0.75 & \phantom{00}0.79 & \phantom{00}0.47 & \phantom{00}0.74 & \phantom{00}0.81 & \phantom{00}0.44 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.74 & \phantom{00}0.74 & \phantom{00}0.71 & \phantom{00}0.77 & \phantom{00}0.18 & \phantom{00}0.55 & \textbf{\phantom{00}0.86} \\
Hallucinated implementations (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated implementations (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.45 & \phantom{00}0.68 & \phantom{00}0.79 & \phantom{00}0.77 & \phantom{00}0.88 & \phantom{00}0.84 & \phantom{00}0.86 & \phantom{00}0.87 & \phantom{00}0.84 & \phantom{00}0.85 & \phantom{00}0.78 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.85 & \phantom{00}0.81 & \phantom{00}0.84 & \textbf{\phantom{00}0.89} & \phantom{00}0.87 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.74 & \phantom{00}0.86 & \phantom{00}0.80 \\
Correct argument names (e) & \phantom{00}0.93 & \phantom{00}0.95 & \phantom{00}0.90 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.93 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.98 & \textbf{\phantom{00}0.99} & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 \\
Correct argument values (t) & \phantom{00}0.42 & \phantom{00}0.64 & \phantom{00}0.73 & \phantom{00}0.72 & \phantom{00}0.85 & \phantom{00}0.71 & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.81 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.76 & \phantom{00}0.64 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.82 & \textbf{\phantom{00}0.87} & \phantom{00}0.85 & \phantom{00}0.77 & \phantom{00}0.79 & \phantom{00}0.52 & \phantom{00}0.73 & \phantom{00}0.79 \\
Correct argument values (e) & \phantom{00}0.87 & \phantom{00}0.89 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.94 & \phantom{00}0.83 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.79 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.74 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.68 & \phantom{00}0.84 & \textbf{\phantom{00}0.97} \\
Missing arguments (t) & \phantom{00}0.55 & \phantom{00}0.32 & \phantom{00}0.21 & \phantom{00}0.23 & \phantom{00}0.12 & \phantom{00}0.16 & \phantom{00}0.14 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.15 & \phantom{00}0.22 & \phantom{00}0.22 & \phantom{00}0.20 & \phantom{00}0.15 & \phantom{00}0.19 & \phantom{00}0.16 & \textbf{\phantom{00}0.11} & \phantom{00}0.13 & \phantom{00}0.20 & \phantom{00}0.19 & \phantom{00}0.26 & \phantom{00}0.14 & \phantom{00}0.20 \\
Missing arguments (e) & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.10 & \phantom{00}0.05 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.07 & \phantom{00}0.02 & \phantom{00}0.03 & \phantom{00}0.02 & \textbf{\phantom{00}0.01} & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.02 \\
Unnecessary arguments (t) & \textbf{\phantom{00}0.03} & \phantom{00}0.04 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.08 & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.08 & \phantom{00}0.08 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.08 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.07 & \phantom{00}0.09 & \phantom{00}0.06 & \textbf{\phantom{00}0.03} \\
Unnecessary arguments (e) & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.06 & \phantom{00}0.08 & \phantom{00}0.09 & \phantom{00}0.06 & \phantom{00}0.09 & \phantom{00}0.08 & \phantom{00}0.06 & \phantom{00}0.09 & \phantom{00}0.10 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.07 & \phantom{00}0.10 & \phantom{00}0.10 & \phantom{00}0.10 & \phantom{00}0.10 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.12 & \phantom{00}0.07 & \textbf{\phantom{00}0.03} \\
Hallucinated arguments (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated arguments (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Mean argument precision (t) & \phantom{00}0.96 & \textbf{\phantom{00}0.97} & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.95 & \textbf{\phantom{00}0.97} \\
Mean argument precision (e) & \phantom{00}0.96 & \textbf{\phantom{00}0.97} & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.95 & \textbf{\phantom{00}0.97} \\
Mean argument recall (t) & \phantom{00}0.51 & \phantom{00}0.71 & \phantom{00}0.81 & \phantom{00}0.80 & \textbf{\phantom{00}0.90} & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.88 & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.79 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.87 & \phantom{00}0.83 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.83 & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.87 & \phantom{00}0.82 \\
Mean argument recall (e) & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.91 & \phantom{00}0.96 & \textbf{\phantom{00}0.99} & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \textbf{\phantom{00}0.99} & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.94 & \phantom{00}0.98 & \phantom{00}0.97 & \textbf{\phantom{00}0.99} & \textbf{\phantom{00}0.99} & \textbf{\phantom{00}0.99} & \phantom{00}0.98 & \phantom{00}0.98 & \phantom{00}0.98 & \textbf{\phantom{00}0.99} & \textbf{\phantom{00}0.99} \\
Mean arg. Jaccard index (t) & \phantom{00}0.50 & \phantom{00}0.69 & \phantom{00}0.79 & \phantom{00}0.77 & \textbf{\phantom{00}0.85} & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.84 & \phantom{00}0.82 & \phantom{00}0.83 & \phantom{00}0.75 & \phantom{00}0.77 & \phantom{00}0.79 & \phantom{00}0.83 & \phantom{00}0.79 & \phantom{00}0.80 & \phantom{00}0.84 & \phantom{00}0.82 & \phantom{00}0.77 & \phantom{00}0.80 & \phantom{00}0.72 & \phantom{00}0.84 & \phantom{00}0.80 \\
Mean arg. Jaccard index (e) & \phantom{00}0.91 & \phantom{00}0.93 & \phantom{00}0.88 & \phantom{00}0.91 & \phantom{00}0.93 & \phantom{00}0.95 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.92 & \phantom{00}0.93 & \phantom{00}0.95 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.94 & \phantom{00}0.92 & \phantom{00}0.95 & \textbf{\phantom{00}0.96} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.95 & \phantom{00}0.95 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.83 & \phantom{00}0.97 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.79 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \phantom{00}0.79 & \phantom{00}0.96 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.65 & \phantom{00}0.86 & \textbf{\phantom{00}0.98} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.95 & \phantom{00}0.95 & \phantom{00}0.93 & \phantom{00}0.94 & \phantom{00}0.96 & \phantom{00}0.83 & \phantom{00}0.97 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.79 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \phantom{00}0.79 & \phantom{00}0.96 & \phantom{00}0.97 & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.65 & \phantom{00}0.86 & \textbf{\phantom{00}0.98} \\
Total errors & 179\phantom{.00} & 102\phantom{.00} & 43\phantom{.00} & 63\phantom{.00} & \textbf{36\phantom{.00}} & 52\phantom{.00} & 43\phantom{.00} & 43\phantom{.00} & 54\phantom{.00} & 40\phantom{.00} & 77\phantom{.00} & 74\phantom{.00} & 46\phantom{.00} & 42\phantom{.00} & 58\phantom{.00} & 53\phantom{.00} & 39\phantom{.00} & 42\phantom{.00} & 63\phantom{.00} & 61\phantom{.00} & 86\phantom{.00} & 46\phantom{.00} & 66\phantom{.00} \\
Incomplete implementations & 43\phantom{.00} & 81\phantom{.00} & 7\phantom{.00} & 11\phantom{.00} & \textbf{5\phantom{.00}} & 16\phantom{.00} & 8\phantom{.00} & 11\phantom{.00} & 15\phantom{.00} & 20\phantom{.00} & 49\phantom{.00} & 45\phantom{.00} & 24\phantom{.00} & 15\phantom{.00} & 30\phantom{.00} & 10\phantom{.00} & 18\phantom{.00} & 9\phantom{.00} & 27\phantom{.00} & 17\phantom{.00} & 61\phantom{.00} & 26\phantom{.00} & 34\phantom{.00} \\
Runtime errors & 84\phantom{.00} & 17\phantom{.00} & 33\phantom{.00} & 41\phantom{.00} & 30\phantom{.00} & 28\phantom{.00} & 22\phantom{.00} & 27\phantom{.00} & 33\phantom{.00} & 12\phantom{.00} & 25\phantom{.00} & 27\phantom{.00} & \textbf{7\phantom{.00}} & 18\phantom{.00} & 21\phantom{.00} & 37\phantom{.00} & 15\phantom{.00} & 24\phantom{.00} & 19\phantom{.00} & 28\phantom{.00} & 23\phantom{.00} & 17\phantom{.00} & 29\phantom{.00} \\
Timeouts & 9\phantom{.00} & 3\phantom{.00} & 3\phantom{.00} & 11\phantom{.00} & \textbf{1\phantom{.00}} & 8\phantom{.00} & 13\phantom{.00} & 5\phantom{.00} & 6\phantom{.00} & 6\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 15\phantom{.00} & 9\phantom{.00} & 7\phantom{.00} & 6\phantom{.00} & 6\phantom{.00} & 9\phantom{.00} & 17\phantom{.00} & 16\phantom{.00} & 2\phantom{.00} & 3\phantom{.00} & 3\phantom{.00} \\
Unsatisfiable constraints & 43\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.89 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.61 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.25 & \phantom{00}0.14 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.79 \\
Correct implementations (t) & \phantom{00}0.39 & \phantom{00}0.54 & \phantom{00}0.46 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.50 & \phantom{00}0.64 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.57 & \phantom{00}0.54 & \phantom{00}0.54 & \phantom{00}0.39 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.00 & \phantom{00}0.18 & \phantom{00}0.11 & \phantom{00}0.00 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.39 & \textbf{\phantom{00}0.71} & \phantom{00}0.64 & \phantom{00}0.64 \\
Correct implementations (e) & \phantom{00}0.44 & \phantom{00}0.56 & \phantom{00}0.46 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.50 & \phantom{00}0.64 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.57 & \phantom{00}0.54 & \phantom{00}0.54 & \phantom{00}0.65 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.39 & \phantom{00}0.71 & \phantom{00}0.64 & \textbf{\phantom{00}0.82} \\
Correct endpoints (t) & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.54 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.68 & \phantom{00}0.61 & \phantom{00}0.64 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.61 & \phantom{00}0.39 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.00 & \phantom{00}0.25 & \phantom{00}0.11 & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.68 & \phantom{00}0.64 & \textbf{\phantom{00}0.82} & \phantom{00}0.68 & \phantom{00}0.64 \\
Correct endpoints (e) & \phantom{00}0.52 & \phantom{00}0.56 & \phantom{00}0.54 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.68 & \phantom{00}0.61 & \phantom{00}0.64 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.61 & \phantom{00}0.65 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.50 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.68 & \phantom{00}0.64 & \phantom{00}0.82 & \phantom{00}0.68 & \phantom{00}0.82 \\
Hallucinated endpoints (t) & \phantom{00}0.36 & \phantom{00}0.43 & \phantom{00}0.43 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.32 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.11 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.14 \\
Hallucinated endpoints (e) & \phantom{00}0.40 & \phantom{00}0.44 & \phantom{00}0.43 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.32 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.18 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.25 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.18 \\
Correct URLs (t) & \phantom{00}0.46 & \phantom{00}0.61 & \phantom{00}0.54 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.61 & \phantom{00}0.39 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.00 & \phantom{00}0.25 & \phantom{00}0.11 & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.71 & \phantom{00}0.68 & \textbf{\phantom{00}0.82} & \phantom{00}0.71 & \phantom{00}0.68 \\
Correct URLs (e) & \phantom{00}0.52 & \phantom{00}0.63 & \phantom{00}0.54 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.61 & \phantom{00}0.65 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.50 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.71 & \phantom{00}0.86 \\
Hallucinated URLs (t) & \phantom{00}0.36 & \phantom{00}0.36 & \phantom{00}0.43 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.29 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.11 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.32 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.11 \\
Hallucinated URLs (e) & \phantom{00}0.40 & \phantom{00}0.37 & \phantom{00}0.43 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.29 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.36 & \phantom{00}0.18 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.25 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.32 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.14 \\
Correct methods (t) & \phantom{00}0.86 & \phantom{00}0.89 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.57 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.25 & \phantom{00}0.14 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.75 \\
Correct methods (e) & \phantom{00}0.96 & \phantom{00}0.93 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.94 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.00 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.95 \\
Hallucinated methods (t) & \phantom{00}0.04 & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 \\
Hallucinated methods (e) & \phantom{00}0.04 & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.05 \\
Correct argument names (t) & \phantom{00}0.61 & \phantom{00}0.60 & \phantom{00}0.67 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.61 & \phantom{00}0.73 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.85 & \phantom{00}0.33 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.00 & \phantom{00}0.28 & \phantom{00}0.16 & \phantom{00}0.00 & \textbf{\phantom{00}0.87} & \phantom{00}0.81 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.60 \\
Correct argument names (e) & \phantom{00}0.77 & \phantom{00}0.68 & \phantom{00}0.67 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.61 & \phantom{00}0.73 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.87 & \phantom{00}0.81 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.93 \\
Correct argument values (t) & \phantom{00}0.43 & \phantom{00}0.51 & \phantom{00}0.60 & \phantom{00}0.69 & \phantom{00}0.78 & \phantom{00}0.73 & \phantom{00}0.70 & \phantom{00}0.60 & \phantom{00}0.66 & \phantom{00}0.76 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.31 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.06 & \phantom{00}0.00 & \phantom{00}0.27 & \phantom{00}0.10 & \phantom{00}0.00 & \textbf{\phantom{00}0.85} & \phantom{00}0.81 & \phantom{00}0.64 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.60 \\
Correct argument values (e) & \phantom{00}0.55 & \phantom{00}0.58 & \phantom{00}0.60 & \phantom{00}0.69 & \phantom{00}0.78 & \phantom{00}0.73 & \phantom{00}0.70 & \phantom{00}0.60 & \phantom{00}0.66 & \phantom{00}0.76 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.88 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.40 & \phantom{00}0.00 & \phantom{00}0.90 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.85 & \phantom{00}0.81 & \phantom{00}0.64 & \phantom{00}0.78 & \phantom{00}0.75 & \textbf{\phantom{00}0.93} \\
Missing arguments (t) & \phantom{00}0.39 & \phantom{00}0.40 & \phantom{00}0.33 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.22 & \phantom{00}0.25 & \phantom{00}0.39 & \phantom{00}0.27 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.15 & \phantom{00}0.67 & 1.00 & 1.00 & \phantom{00}0.93 & 1.00 & \phantom{00}0.72 & \phantom{00}0.84 & 1.00 & \textbf{\phantom{00}0.13} & \phantom{00}0.19 & \phantom{00}0.27 & \phantom{00}0.18 & \phantom{00}0.22 & \phantom{00}0.40 \\
Missing arguments (e) & \phantom{00}0.23 & \phantom{00}0.32 & \phantom{00}0.33 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.22 & \phantom{00}0.25 & \phantom{00}0.39 & \phantom{00}0.27 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.15 & \phantom{00}0.08 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.50 & \textbf{\phantom{00}0.00} & \phantom{00}0.05 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.13 & \phantom{00}0.19 & \phantom{00}0.27 & \phantom{00}0.18 & \phantom{00}0.22 & \phantom{00}0.07 \\
Unexpected arguments (t) & \phantom{00}0.23 & \phantom{00}0.16 & \phantom{00}0.26 & \phantom{00}0.13 & \phantom{00}0.13 & \phantom{00}0.19 & \phantom{00}0.14 & \phantom{00}0.16 & \phantom{00}0.16 & \phantom{00}0.12 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.14 & \phantom{00}0.12 & \phantom{00}0.13 & \phantom{00}0.15 & \phantom{00}0.14 & \phantom{00}0.01 \\
Unexpected arguments (e) & \phantom{00}0.27 & \phantom{00}0.18 & \phantom{00}0.26 & \phantom{00}0.13 & \phantom{00}0.13 & \phantom{00}0.19 & \phantom{00}0.14 & \phantom{00}0.16 & \phantom{00}0.16 & \phantom{00}0.12 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.11 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.09 & \textbf{\phantom{00}0.00} & \phantom{00}0.05 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.14 & \phantom{00}0.12 & \phantom{00}0.13 & \phantom{00}0.15 & \phantom{00}0.14 & \phantom{00}0.02 \\
Mean argument precision (t) & \phantom{00}0.81 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.80 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.85 & \phantom{00}0.90 & \phantom{00}0.86 & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.85 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.95 \\
Mean argument precision (e) & \phantom{00}0.81 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.80 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.85 & \phantom{00}0.90 & \phantom{00}0.86 & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.85 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.95 \\
Mean argument recall (t) & \phantom{00}0.72 & \phantom{00}0.67 & \phantom{00}0.72 & \phantom{00}0.86 & \phantom{00}0.78 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.65 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.51 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.08 & \phantom{00}0.00 & \phantom{00}0.24 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.71 & \textbf{\phantom{00}0.89} & \phantom{00}0.83 & \phantom{00}0.69 \\
Mean argument recall (e) & \phantom{00}0.82 & \phantom{00}0.70 & \phantom{00}0.72 & \phantom{00}0.86 & \phantom{00}0.78 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.65 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.91 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.58 & \phantom{00}0.00 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.71 & \phantom{00}0.89 & \phantom{00}0.83 & \phantom{00}0.91 \\
Mean arg. Jaccard index (t) & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.67 & \phantom{00}0.82 & \phantom{00}0.75 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.61 & \phantom{00}0.72 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.76 & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.08 & \phantom{00}0.00 & \phantom{00}0.23 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.67 & \textbf{\phantom{00}0.85} & \phantom{00}0.80 & \phantom{00}0.69 \\
Mean arg. Jaccard index (e) & \phantom{00}0.72 & \phantom{00}0.63 & \phantom{00}0.67 & \phantom{00}0.82 & \phantom{00}0.75 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.61 & \phantom{00}0.72 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.76 & \phantom{00}0.89 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.58 & \phantom{00}0.00 & \phantom{00}0.93 & \textbf{1.00} & \phantom{00}0.00 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.67 & \phantom{00}0.85 & \phantom{00}0.80 & \phantom{00}0.91 \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.91 & \phantom{00}0.90 & \phantom{00}0.98 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.90 & \phantom{00}0.89 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.93 & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.82 & \phantom{00}0.92 & \phantom{00}0.97 & \textbf{1.00} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.83 & \phantom{00}0.85 & \phantom{00}0.91 & \phantom{00}0.90 & \phantom{00}0.98 & \phantom{00}0.94 & \phantom{00}0.95 & \phantom{00}0.97 & \phantom{00}0.90 & \phantom{00}0.89 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.93 & \phantom{00}0.75 & \phantom{00}0.00 & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.82 & \phantom{00}0.92 & \phantom{00}0.97 & \textbf{1.00} \\
Total errors & 3\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 11\phantom{.00} & 28\phantom{.00} & 28\phantom{.00} & 24\phantom{.00} & 28\phantom{.00} & 21\phantom{.00} & 24\phantom{.00} & 28\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 6\phantom{.00} \\
Incomplete implementations & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 5\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.86 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.82 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.82 & \phantom{00}0.86 & \phantom{00}0.93 & \phantom{00}0.82 & \phantom{00}0.68 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.79 & \textbf{1.00} & \phantom{00}0.96 \\
Correct implementations (t) & \phantom{00}0.54 & \phantom{00}0.57 & \phantom{00}0.68 & \phantom{00}0.50 & \phantom{00}0.57 & \phantom{00}0.57 & \phantom{00}0.50 & \phantom{00}0.39 & \phantom{00}0.50 & \phantom{00}0.50 & \phantom{00}0.71 & \phantom{00}0.64 & \phantom{00}0.43 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.46 & \phantom{00}0.39 & \phantom{00}0.00 & \phantom{00}0.57 & \phantom{00}0.68 & \phantom{00}0.57 & \phantom{00}0.43 & \phantom{00}0.79 & \textbf{\phantom{00}0.82} \\
Correct implementations (e) & \phantom{00}0.62 & \phantom{00}0.57 & \phantom{00}0.70 & \phantom{00}0.52 & \phantom{00}0.59 & \phantom{00}0.67 & \phantom{00}0.56 & \phantom{00}0.48 & \phantom{00}0.56 & \phantom{00}0.54 & \phantom{00}0.77 & \phantom{00}0.67 & \phantom{00}0.46 & \phantom{00}0.65 & \phantom{00}0.74 & \phantom{00}0.71 & \phantom{00}0.73 & \phantom{00}0.57 & \phantom{00}0.58 & \phantom{00}0.00 & \phantom{00}0.67 & \phantom{00}0.76 & \phantom{00}0.62 & \phantom{00}0.55 & \phantom{00}0.79 & \textbf{\phantom{00}0.85} \\
Hallucinated implementations (t) & \phantom{00}0.14 & \phantom{00}0.29 & \phantom{00}0.18 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.14 & \phantom{00}0.21 & \phantom{00}0.25 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.32 & \phantom{00}0.18 & \phantom{00}0.11 & \phantom{00}0.11 & \phantom{00}0.14 & \phantom{00}0.25 & \phantom{00}0.21 & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \phantom{00}0.11 & \phantom{00}0.04 & \phantom{00}0.11 & \phantom{00}0.14 & \phantom{00}0.04 \\
Hallucinated implementations (e) & \phantom{00}0.17 & \phantom{00}0.29 & \phantom{00}0.19 & \phantom{00}0.33 & \phantom{00}0.26 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.30 & \phantom{00}0.36 & \phantom{00}0.27 & \phantom{00}0.15 & \phantom{00}0.15 & \phantom{00}0.35 & \phantom{00}0.19 & \phantom{00}0.13 & \phantom{00}0.12 & \phantom{00}0.15 & \phantom{00}0.30 & \phantom{00}0.32 & \textbf{\phantom{00}0.00} & \phantom{00}0.08 & \phantom{00}0.12 & \phantom{00}0.04 & \phantom{00}0.14 & \phantom{00}0.14 & \phantom{00}0.04 \\
Correct argument names (t) & \phantom{00}0.51 & \phantom{00}0.51 & \phantom{00}0.75 & \phantom{00}0.69 & \phantom{00}0.63 & \phantom{00}0.82 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.67 & \phantom{00}0.67 & \phantom{00}0.88 & \phantom{00}0.69 & \phantom{00}0.54 & \phantom{00}0.60 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.66 & \phantom{00}0.58 & \phantom{00}0.48 & \phantom{00}0.00 & \phantom{00}0.76 & \phantom{00}0.69 & \phantom{00}0.43 & \phantom{00}0.42 & \phantom{00}0.79 & \textbf{\phantom{00}0.94} \\
Correct argument names (e) & \phantom{00}0.71 & \phantom{00}0.51 & \phantom{00}0.77 & \phantom{00}0.71 & \phantom{00}0.65 & \phantom{00}0.87 & \phantom{00}0.78 & \phantom{00}0.77 & \phantom{00}0.67 & \phantom{00}0.67 & \phantom{00}0.88 & \phantom{00}0.69 & \phantom{00}0.58 & \phantom{00}0.60 & \phantom{00}0.72 & \phantom{00}0.63 & \phantom{00}0.66 & \phantom{00}0.64 & \phantom{00}0.68 & \phantom{00}0.00 & \phantom{00}0.82 & \phantom{00}0.84 & \phantom{00}0.48 & \phantom{00}0.49 & \phantom{00}0.79 & \textbf{\phantom{00}0.98} \\
Correct argument values (t) & \phantom{00}0.46 & \phantom{00}0.45 & \phantom{00}0.70 & \phantom{00}0.63 & \phantom{00}0.58 & \phantom{00}0.76 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.64 & \phantom{00}0.60 & \phantom{00}0.84 & \phantom{00}0.63 & \phantom{00}0.49 & \phantom{00}0.58 & \phantom{00}0.63 & \phantom{00}0.57 & \phantom{00}0.63 & \phantom{00}0.52 & \phantom{00}0.46 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.64 & \phantom{00}0.43 & \phantom{00}0.40 & \phantom{00}0.78 & \textbf{\phantom{00}0.94} \\
Correct argument values (e) & \phantom{00}0.65 & \phantom{00}0.45 & \phantom{00}0.72 & \phantom{00}0.65 & \phantom{00}0.60 & \phantom{00}0.81 & \phantom{00}0.73 & \phantom{00}0.72 & \phantom{00}0.64 & \phantom{00}0.60 & \phantom{00}0.84 & \phantom{00}0.63 & \phantom{00}0.53 & \phantom{00}0.58 & \phantom{00}0.70 & \phantom{00}0.58 & \phantom{00}0.63 & \phantom{00}0.57 & \phantom{00}0.66 & \phantom{00}0.00 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.48 & \phantom{00}0.47 & \phantom{00}0.78 & \textbf{\phantom{00}0.98} \\
Missing arguments (t) & \phantom{00}0.49 & \phantom{00}0.49 & \phantom{00}0.25 & \phantom{00}0.31 & \phantom{00}0.37 & \phantom{00}0.18 & \phantom{00}0.27 & \phantom{00}0.27 & \phantom{00}0.33 & \phantom{00}0.33 & \phantom{00}0.12 & \phantom{00}0.31 & \phantom{00}0.46 & \phantom{00}0.40 & \phantom{00}0.36 & \phantom{00}0.39 & \phantom{00}0.34 & \phantom{00}0.42 & \phantom{00}0.52 & 1.00 & \phantom{00}0.24 & \phantom{00}0.31 & \phantom{00}0.57 & \phantom{00}0.58 & \phantom{00}0.21 & \textbf{\phantom{00}0.06} \\
Missing arguments (e) & \phantom{00}0.29 & \phantom{00}0.49 & \phantom{00}0.23 & \phantom{00}0.29 & \phantom{00}0.35 & \phantom{00}0.13 & \phantom{00}0.22 & \phantom{00}0.23 & \phantom{00}0.33 & \phantom{00}0.33 & \phantom{00}0.12 & \phantom{00}0.31 & \phantom{00}0.42 & \phantom{00}0.40 & \phantom{00}0.28 & \phantom{00}0.37 & \phantom{00}0.34 & \phantom{00}0.36 & \phantom{00}0.32 & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.16 & \phantom{00}0.52 & \phantom{00}0.51 & \phantom{00}0.21 & \phantom{00}0.02 \\
Unnecessary arguments (t) & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.05 & \phantom{00}0.09 & \phantom{00}0.04 & \phantom{00}0.06 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.03 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Unnecessary arguments (e) & \phantom{00}0.05 & \phantom{00}0.02 & \phantom{00}0.05 & \phantom{00}0.10 & \phantom{00}0.04 & \phantom{00}0.07 & \phantom{00}0.06 & \phantom{00}0.05 & \phantom{00}0.07 & \phantom{00}0.05 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} \\
Hallucinated arguments (t) & \phantom{00}0.10 & \phantom{00}0.23 & \phantom{00}0.17 & \phantom{00}0.21 & \phantom{00}0.25 & \phantom{00}0.08 & \phantom{00}0.14 & \phantom{00}0.12 & \phantom{00}0.16 & \phantom{00}0.22 & \phantom{00}0.09 & \phantom{00}0.05 & \phantom{00}0.21 & \phantom{00}0.24 & \phantom{00}0.12 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.17 & \phantom{00}0.11 & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.01 & \phantom{00}0.04 & \phantom{00}0.13 & \phantom{00}0.01 \\
Hallucinated arguments (e) & \phantom{00}0.14 & \phantom{00}0.23 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.26 & \phantom{00}0.08 & \phantom{00}0.15 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.22 & \phantom{00}0.09 & \phantom{00}0.05 & \phantom{00}0.23 & \phantom{00}0.24 & \phantom{00}0.13 & \phantom{00}0.03 & \phantom{00}0.03 & \phantom{00}0.18 & \phantom{00}0.15 & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.04 & \phantom{00}0.02 & \phantom{00}0.05 & \phantom{00}0.13 & \phantom{00}0.02 \\
Mean argument precision (t) & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.83 & \phantom{00}0.70 & \phantom{00}0.76 & \phantom{00}0.88 & \phantom{00}0.86 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.91 & \phantom{00}0.92 & \phantom{00}0.72 & \phantom{00}0.90 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.91 & \phantom{00}0.87 & \phantom{00}0.00 & \phantom{00}0.94 & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \phantom{00}0.91 & \phantom{00}0.88 & \textbf{\phantom{00}0.98} \\
Mean argument precision (e) & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.83 & \phantom{00}0.70 & \phantom{00}0.76 & \phantom{00}0.88 & \phantom{00}0.86 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.91 & \phantom{00}0.92 & \phantom{00}0.72 & \phantom{00}0.90 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.91 & \phantom{00}0.87 & \phantom{00}0.00 & \phantom{00}0.94 & \textbf{\phantom{00}0.98} & \textbf{\phantom{00}0.98} & \phantom{00}0.91 & \phantom{00}0.88 & \textbf{\phantom{00}0.98} \\
Mean argument recall (t) & \phantom{00}0.67 & \phantom{00}0.69 & \phantom{00}0.86 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.64 & \phantom{00}0.68 & \phantom{00}0.77 & \phantom{00}0.85 & \phantom{00}0.84 & \phantom{00}0.66 & \phantom{00}0.70 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.75 & \phantom{00}0.65 & \phantom{00}0.52 & \phantom{00}0.00 & \phantom{00}0.70 & \phantom{00}0.79 & \phantom{00}0.64 & \phantom{00}0.57 & \phantom{00}0.86 & \textbf{\phantom{00}0.95} \\
Mean argument recall (e) & \phantom{00}0.79 & \phantom{00}0.69 & \phantom{00}0.90 & \phantom{00}0.84 & \phantom{00}0.84 & \phantom{00}0.92 & \phantom{00}0.84 & \phantom{00}0.79 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.91 & \phantom{00}0.87 & \phantom{00}0.72 & \phantom{00}0.76 & \phantom{00}0.84 & \phantom{00}0.81 & \phantom{00}0.81 & \phantom{00}0.79 & \phantom{00}0.78 & \phantom{00}0.00 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.69 & \phantom{00}0.73 & \phantom{00}0.86 & \textbf{\phantom{00}0.99} \\
Mean arg. Jaccard index (t) & \phantom{00}0.63 & \phantom{00}0.68 & \phantom{00}0.78 & \phantom{00}0.65 & \phantom{00}0.70 & \phantom{00}0.72 & \phantom{00}0.67 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.59 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.68 & \phantom{00}0.74 & \phantom{00}0.63 & \phantom{00}0.51 & \phantom{00}0.00 & \phantom{00}0.70 & \phantom{00}0.78 & \phantom{00}0.62 & \phantom{00}0.53 & \phantom{00}0.84 & \textbf{\phantom{00}0.93} \\
Mean arg. Jaccard index (e) & \phantom{00}0.75 & \phantom{00}0.68 & \phantom{00}0.81 & \phantom{00}0.68 & \phantom{00}0.73 & \phantom{00}0.85 & \phantom{00}0.75 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.73 & \phantom{00}0.88 & \phantom{00}0.82 & \phantom{00}0.64 & \phantom{00}0.74 & \phantom{00}0.83 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.77 & \phantom{00}0.00 & \phantom{00}0.82 & \phantom{00}0.88 & \phantom{00}0.68 & \phantom{00}0.67 & \phantom{00}0.84 & \textbf{\phantom{00}0.97} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.95 & \phantom{00}0.92 & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.91 & \phantom{00}0.95 & \phantom{00}0.86 & \phantom{00}0.91 & \phantom{00}0.92 & \phantom{00}0.94 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.92 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.99 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.96 & \textbf{1.00} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.95 & \phantom{00}0.92 & \phantom{00}0.94 & \phantom{00}0.90 & \phantom{00}0.94 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.91 & \phantom{00}0.95 & \phantom{00}0.86 & \phantom{00}0.91 & \phantom{00}0.92 & \phantom{00}0.94 & \phantom{00}0.99 & \phantom{00}0.98 & \phantom{00}0.92 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.98 & \phantom{00}0.00 & \phantom{00}0.99 & \phantom{00}0.95 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.96 & \textbf{1.00} \\
Total errors & 4\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 5\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 5\phantom{.00} & 9\phantom{.00} & 28\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 6\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} \\
Incomplete implementations & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 27\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 3\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 2\phantom{.00} & 5\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 4\phantom{.00} & 4\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} & 9\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 6\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.61 & \phantom{00}0.75 & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.50 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.00 & \phantom{00}0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.89 \\
Correct implementations (t) & \phantom{00}0.25 & \phantom{00}0.39 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.64 & \phantom{00}0.54 & \phantom{00}0.61 & \phantom{00}0.46 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.46 & \phantom{00}0.68 & \phantom{00}0.29 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.07 & \phantom{00}0.00 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.43 & \textbf{\phantom{00}0.71} & \phantom{00}0.46 & \phantom{00}0.54 \\
Correct implementations (e) & \phantom{00}0.41 & \phantom{00}0.52 & \phantom{00}0.46 & \phantom{00}0.56 & \phantom{00}0.64 & \phantom{00}0.58 & \phantom{00}0.63 & \phantom{00}0.46 & \phantom{00}0.61 & \phantom{00}0.68 & \phantom{00}0.48 & \phantom{00}0.68 & \phantom{00}0.57 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.50 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.33 & \phantom{00}0.00 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.43 & \phantom{00}0.71 & \phantom{00}0.46 & \phantom{00}0.60 \\
Correct endpoints (t) & \phantom{00}0.36 & \phantom{00}0.46 & \phantom{00}0.68 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.75 & \phantom{00}0.79 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.57 & \textbf{\phantom{00}0.82} & \phantom{00}0.32 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.64 & \textbf{\phantom{00}0.82} & \phantom{00}0.71 & \phantom{00}0.79 \\
Correct endpoints (e) & \phantom{00}0.59 & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.74 & \phantom{00}0.68 & \phantom{00}0.81 & \phantom{00}0.81 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.59 & \phantom{00}0.82 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.67 & \phantom{00}0.00 & \phantom{00}0.80 & \phantom{00}0.71 & \phantom{00}0.64 & \phantom{00}0.82 & \phantom{00}0.71 & \phantom{00}0.88 \\
Hallucinated endpoints (t) & \phantom{00}0.25 & \phantom{00}0.18 & \phantom{00}0.32 & \phantom{00}0.25 & \phantom{00}0.29 & \phantom{00}0.18 & \phantom{00}0.18 & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.18 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.14 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.29 & \phantom{00}0.11 \\
Hallucinated endpoints (e) & \phantom{00}0.41 & \phantom{00}0.24 & \phantom{00}0.32 & \phantom{00}0.26 & \phantom{00}0.29 & \phantom{00}0.19 & \phantom{00}0.19 & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.37 & \phantom{00}0.18 & \phantom{00}0.36 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.33 & \textbf{\phantom{00}0.00} & \phantom{00}0.16 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.29 & \phantom{00}0.12 \\
Correct URLs (t) & \phantom{00}0.36 & \phantom{00}0.46 & \phantom{00}0.68 & \phantom{00}0.75 & \phantom{00}0.71 & \phantom{00}0.75 & \phantom{00}0.79 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.57 & \textbf{\phantom{00}0.82} & \phantom{00}0.32 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.18 & \phantom{00}0.00 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.64 & \textbf{\phantom{00}0.82} & \phantom{00}0.71 & \phantom{00}0.79 \\
Correct URLs (e) & \phantom{00}0.59 & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.78 & \phantom{00}0.71 & \phantom{00}0.81 & \phantom{00}0.81 & \phantom{00}0.64 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.59 & \phantom{00}0.82 & \phantom{00}0.64 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.83 & \phantom{00}0.00 & \phantom{00}0.80 & \phantom{00}0.71 & \phantom{00}0.64 & \phantom{00}0.82 & \phantom{00}0.71 & \phantom{00}0.88 \\
Hallucinated URLs (t) & \phantom{00}0.25 & \phantom{00}0.18 & \phantom{00}0.32 & \phantom{00}0.21 & \phantom{00}0.25 & \phantom{00}0.18 & \phantom{00}0.18 & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.18 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.14 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.29 & \phantom{00}0.11 \\
Hallucinated URLs (e) & \phantom{00}0.41 & \phantom{00}0.24 & \phantom{00}0.32 & \phantom{00}0.22 & \phantom{00}0.25 & \phantom{00}0.19 & \phantom{00}0.19 & \phantom{00}0.32 & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.37 & \phantom{00}0.18 & \phantom{00}0.36 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \phantom{00}0.16 & \phantom{00}0.29 & \phantom{00}0.36 & \phantom{00}0.18 & \phantom{00}0.29 & \phantom{00}0.12 \\
Correct methods (t) & \phantom{00}0.61 & \phantom{00}0.75 & \textbf{1.00} & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.46 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.18 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.89 \\
Correct methods (e) & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.93 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.83 & \phantom{00}0.00 & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
Hallucinated methods (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated methods (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.28 & \phantom{00}0.48 & \phantom{00}0.78 & \phantom{00}0.87 & \phantom{00}0.93 & \phantom{00}0.60 & \phantom{00}0.79 & \phantom{00}0.75 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.52 & \phantom{00}0.93 & \phantom{00}0.22 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.06 & \phantom{00}0.03 & \phantom{00}0.27 & \phantom{00}0.21 & \phantom{00}0.00 & \phantom{00}0.75 & \phantom{00}0.84 & \phantom{00}0.84 & \textbf{\phantom{00}0.94} & \textbf{\phantom{00}0.94} & \phantom{00}0.69 \\
Correct argument names (e) & \phantom{00}0.61 & \phantom{00}0.78 & \phantom{00}0.78 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.82 & \phantom{00}0.90 & \phantom{00}0.75 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.61 & \phantom{00}0.93 & \phantom{00}0.79 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.78 & \phantom{00}0.00 & \phantom{00}0.88 & \phantom{00}0.84 & \phantom{00}0.84 & \phantom{00}0.94 & \phantom{00}0.94 & \phantom{00}0.98 \\
Correct argument values (t) & \phantom{00}0.27 & \phantom{00}0.46 & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.90 & \phantom{00}0.60 & \phantom{00}0.76 & \phantom{00}0.72 & \phantom{00}0.88 & \phantom{00}0.88 & \phantom{00}0.48 & \phantom{00}0.90 & \phantom{00}0.21 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.04 & \phantom{00}0.03 & \phantom{00}0.27 & \phantom{00}0.19 & \phantom{00}0.00 & \phantom{00}0.73 & \phantom{00}0.84 & \phantom{00}0.79 & \textbf{\phantom{00}0.93} & \phantom{00}0.88 & \phantom{00}0.69 \\
Correct argument values (e) & \phantom{00}0.58 & \phantom{00}0.76 & \phantom{00}0.73 & \phantom{00}0.82 & \phantom{00}0.90 & \phantom{00}0.82 & \phantom{00}0.86 & \phantom{00}0.72 & \phantom{00}0.88 & \phantom{00}0.88 & \phantom{00}0.56 & \phantom{00}0.90 & \phantom{00}0.74 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.75 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.72 & \phantom{00}0.00 & \phantom{00}0.86 & \phantom{00}0.84 & \phantom{00}0.79 & \phantom{00}0.93 & \phantom{00}0.88 & \phantom{00}0.98 \\
Missing arguments (t) & \phantom{00}0.72 & \phantom{00}0.52 & \phantom{00}0.22 & \phantom{00}0.13 & \phantom{00}0.07 & \phantom{00}0.40 & \phantom{00}0.21 & \phantom{00}0.25 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.48 & \phantom{00}0.07 & \phantom{00}0.78 & 1.00 & 1.00 & \phantom{00}0.94 & \phantom{00}0.97 & \phantom{00}0.73 & \phantom{00}0.79 & 1.00 & \phantom{00}0.25 & \phantom{00}0.16 & \phantom{00}0.16 & \textbf{\phantom{00}0.06} & \textbf{\phantom{00}0.06} & \phantom{00}0.31 \\
Missing arguments (e) & \phantom{00}0.39 & \phantom{00}0.22 & \phantom{00}0.22 & \phantom{00}0.11 & \phantom{00}0.07 & \phantom{00}0.18 & \phantom{00}0.10 & \phantom{00}0.25 & \phantom{00}0.10 & \phantom{00}0.07 & \phantom{00}0.39 & \phantom{00}0.07 & \phantom{00}0.21 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.22 & \textbf{\phantom{00}0.00} & \phantom{00}0.12 & \phantom{00}0.16 & \phantom{00}0.16 & \phantom{00}0.06 & \phantom{00}0.06 & \phantom{00}0.02 \\
Unexpected arguments (t) & \phantom{00}0.08 & \phantom{00}0.16 & \phantom{00}0.18 & \phantom{00}0.15 & \phantom{00}0.19 & \phantom{00}0.13 & \phantom{00}0.11 & \phantom{00}0.11 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.03 & \phantom{00}0.13 & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \phantom{00}0.12 & \phantom{00}0.12 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.19 & \phantom{00}0.09 \\
Unexpected arguments (e) & \phantom{00}0.16 & \phantom{00}0.24 & \phantom{00}0.18 & \phantom{00}0.16 & \phantom{00}0.19 & \phantom{00}0.17 & \phantom{00}0.12 & \phantom{00}0.11 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.03 & \phantom{00}0.13 & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.20 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \textbf{\phantom{00}0.00} & \phantom{00}0.14 & \phantom{00}0.12 & \phantom{00}0.14 & \phantom{00}0.11 & \phantom{00}0.19 & \phantom{00}0.13 \\
Mean argument precision (t) & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.87 & \phantom{00}0.85 & \phantom{00}0.79 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.92 & \phantom{00}0.85 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.88 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.78 & \phantom{00}0.00 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.83 & \phantom{00}0.88 \\
Mean argument precision (e) & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.87 & \phantom{00}0.85 & \phantom{00}0.79 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.95 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.92 & \phantom{00}0.85 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.88 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.78 & \phantom{00}0.00 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.83 & \phantom{00}0.88 \\
Mean argument recall (t) & \phantom{00}0.37 & \phantom{00}0.53 & \phantom{00}0.77 & \phantom{00}0.78 & \phantom{00}0.86 & \phantom{00}0.70 & \phantom{00}0.80 & \phantom{00}0.75 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.62 & \phantom{00}0.88 & \phantom{00}0.36 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.15 & \phantom{00}0.00 & \phantom{00}0.78 & \phantom{00}0.78 & \phantom{00}0.75 & \textbf{\phantom{00}0.92} & \phantom{00}0.91 & \phantom{00}0.87 \\
Mean argument recall (e) & \phantom{00}0.66 & \phantom{00}0.72 & \phantom{00}0.77 & \phantom{00}0.81 & \phantom{00}0.86 & \phantom{00}0.76 & \phantom{00}0.83 & \phantom{00}0.75 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.65 & \phantom{00}0.88 & \phantom{00}0.83 & \phantom{00}0.00 & \phantom{00}0.00 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.71 & \phantom{00}0.00 & \phantom{00}0.88 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.92 & \phantom{00}0.91 & \phantom{00}0.99 \\
Mean arg. Jaccard index (t) & \phantom{00}0.35 & \phantom{00}0.45 & \phantom{00}0.69 & \phantom{00}0.73 & \phantom{00}0.81 & \phantom{00}0.65 & \phantom{00}0.75 & \phantom{00}0.68 & \phantom{00}0.79 & \phantom{00}0.85 & \phantom{00}0.60 & \phantom{00}0.83 & \phantom{00}0.36 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.06 & \phantom{00}0.04 & \phantom{00}0.21 & \phantom{00}0.14 & \phantom{00}0.00 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.67 & \textbf{\phantom{00}0.88} & \phantom{00}0.81 & \phantom{00}0.76 \\
Mean arg. Jaccard index (e) & \phantom{00}0.62 & \phantom{00}0.62 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.81 & \phantom{00}0.70 & \phantom{00}0.78 & \phantom{00}0.68 & \phantom{00}0.79 & \phantom{00}0.85 & \phantom{00}0.62 & \phantom{00}0.83 & \phantom{00}0.81 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.88 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.63 & \phantom{00}0.00 & \phantom{00}0.82 & \phantom{00}0.73 & \phantom{00}0.67 & \phantom{00}0.88 & \phantom{00}0.81 & \phantom{00}0.87 \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.90 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.83 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.87 & \phantom{00}0.99 & \phantom{00}0.96 & \textbf{1.00} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.90 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.91 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.94 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.00 & \phantom{00}0.83 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.90 & \phantom{00}0.00 & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.87 & \phantom{00}0.99 & \phantom{00}0.96 & \textbf{1.00} \\
Total errors & 11\phantom{.00} & 7\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 14\phantom{.00} & 28\phantom{.00} & 28\phantom{.00} & 26\phantom{.00} & 27\phantom{.00} & 22\phantom{.00} & 22\phantom{.00} & 28\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 3\phantom{.00} \\
Incomplete implementations & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 6\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (34B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o mini}} & \makebox[20pt][l]{\rotatebox{45}{GPT-4o}} \\
\midrule
Executable implementations (t) & \phantom{00}0.75 & \phantom{00}0.79 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.96 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.96 & \phantom{00}0.89 & \textbf{1.00} & \phantom{00}0.82 & \phantom{00}0.93 & \phantom{00}0.86 & \textbf{1.00} & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.68 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.71 & \phantom{00}0.96 & \phantom{00}0.86 & \phantom{00}0.96 & \phantom{00}0.89 \\
Correct implementations (t) & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.57 & \phantom{00}0.46 & \phantom{00}0.57 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.61 & \textbf{\phantom{00}0.75} & \phantom{00}0.68 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.50 & \phantom{00}0.57 & \phantom{00}0.46 & \phantom{00}0.54 & \phantom{00}0.46 & \phantom{00}0.64 & \phantom{00}0.68 & \phantom{00}0.57 & \phantom{00}0.57 & \phantom{00}0.46 & \phantom{00}0.50 & \phantom{00}0.50 \\
Correct implementations (e) & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.64 & \phantom{00}0.52 & \phantom{00}0.59 & \phantom{00}0.69 & \phantom{00}0.63 & \phantom{00}0.54 & \phantom{00}0.60 & \phantom{00}0.63 & \textbf{\phantom{00}0.84} & \phantom{00}0.68 & \phantom{00}0.57 & \phantom{00}0.58 & \phantom{00}0.58 & \phantom{00}0.57 & \phantom{00}0.52 & \phantom{00}0.60 & \phantom{00}0.68 & \phantom{00}0.64 & \phantom{00}0.68 & \phantom{00}0.80 & \phantom{00}0.59 & \phantom{00}0.54 & \phantom{00}0.52 & \phantom{00}0.56 \\
Hallucinated implementations (t) & \phantom{00}0.07 & \phantom{00}0.11 & \phantom{00}0.07 & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \phantom{00}0.07 & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.11 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.11 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.14 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 \\
Hallucinated implementations (e) & \phantom{00}0.10 & \phantom{00}0.14 & \phantom{00}0.08 & \phantom{00}0.08 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.08 & \phantom{00}0.08 & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.11 & \phantom{00}0.22 & \phantom{00}0.23 & \phantom{00}0.12 & \phantom{00}0.04 & \phantom{00}0.04 & \phantom{00}0.16 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 \\
Correct argument names (t) & \phantom{00}0.36 & \phantom{00}0.43 & \phantom{00}0.63 & \phantom{00}0.84 & \textbf{\phantom{00}0.96} & \phantom{00}0.76 & \phantom{00}0.76 & \phantom{00}0.76 & \phantom{00}0.70 & \phantom{00}0.94 & \phantom{00}0.58 & \phantom{00}0.90 & \phantom{00}0.51 & \phantom{00}0.43 & \phantom{00}0.76 & \phantom{00}0.40 & \phantom{00}0.40 & \phantom{00}0.69 & \phantom{00}0.52 & \phantom{00}0.45 & \phantom{00}0.82 & \phantom{00}0.45 & \phantom{00}0.58 & \phantom{00}0.36 & \phantom{00}0.93 & \phantom{00}0.81 \\
Correct argument names (e) & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.76 & \phantom{00}0.89 & \textbf{\phantom{00}0.97} & \phantom{00}0.86 & \phantom{00}0.81 & \phantom{00}0.80 & \phantom{00}0.78 & \phantom{00}0.94 & \phantom{00}0.65 & \phantom{00}0.90 & \phantom{00}0.65 & \phantom{00}0.54 & \phantom{00}0.81 & \phantom{00}0.40 & \phantom{00}0.42 & \phantom{00}0.71 & \phantom{00}0.78 & \phantom{00}0.45 & \phantom{00}0.82 & \phantom{00}0.75 & \phantom{00}0.62 & \phantom{00}0.48 & \phantom{00}0.94 & \phantom{00}0.95 \\
Correct argument values (t) & \phantom{00}0.34 & \phantom{00}0.40 & \phantom{00}0.55 & \phantom{00}0.79 & \textbf{\phantom{00}0.90} & \phantom{00}0.73 & \phantom{00}0.75 & \phantom{00}0.73 & \phantom{00}0.69 & \phantom{00}0.88 & \phantom{00}0.57 & \phantom{00}0.88 & \phantom{00}0.49 & \phantom{00}0.42 & \phantom{00}0.73 & \phantom{00}0.40 & \phantom{00}0.40 & \phantom{00}0.64 & \phantom{00}0.52 & \phantom{00}0.45 & \phantom{00}0.81 & \phantom{00}0.45 & \phantom{00}0.58 & \phantom{00}0.36 & \phantom{00}0.87 & \phantom{00}0.81 \\
Correct argument values (e) & \phantom{00}0.68 & \phantom{00}0.66 & \phantom{00}0.67 & \phantom{00}0.84 & \phantom{00}0.91 & \phantom{00}0.83 & \phantom{00}0.79 & \phantom{00}0.77 & \phantom{00}0.77 & \phantom{00}0.88 & \phantom{00}0.63 & \phantom{00}0.88 & \phantom{00}0.63 & \phantom{00}0.52 & \phantom{00}0.78 & \phantom{00}0.40 & \phantom{00}0.42 & \phantom{00}0.66 & \phantom{00}0.78 & \phantom{00}0.45 & \phantom{00}0.81 & \phantom{00}0.75 & \phantom{00}0.62 & \phantom{00}0.48 & \phantom{00}0.88 & \textbf{\phantom{00}0.95} \\
Missing arguments (t) & \phantom{00}0.64 & \phantom{00}0.57 & \phantom{00}0.37 & \phantom{00}0.16 & \textbf{\phantom{00}0.04} & \phantom{00}0.24 & \phantom{00}0.24 & \phantom{00}0.24 & \phantom{00}0.30 & \phantom{00}0.06 & \phantom{00}0.42 & \phantom{00}0.10 & \phantom{00}0.49 & \phantom{00}0.57 & \phantom{00}0.24 & \phantom{00}0.60 & \phantom{00}0.60 & \phantom{00}0.31 & \phantom{00}0.48 & \phantom{00}0.55 & \phantom{00}0.18 & \phantom{00}0.55 & \phantom{00}0.42 & \phantom{00}0.64 & \phantom{00}0.07 & \phantom{00}0.19 \\
Missing arguments (e) & \phantom{00}0.29 & \phantom{00}0.29 & \phantom{00}0.24 & \phantom{00}0.11 & \textbf{\phantom{00}0.03} & \phantom{00}0.14 & \phantom{00}0.19 & \phantom{00}0.20 & \phantom{00}0.22 & \phantom{00}0.06 & \phantom{00}0.35 & \phantom{00}0.10 & \phantom{00}0.35 & \phantom{00}0.46 & \phantom{00}0.19 & \phantom{00}0.60 & \phantom{00}0.58 & \phantom{00}0.29 & \phantom{00}0.22 & \phantom{00}0.55 & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.38 & \phantom{00}0.52 & \phantom{00}0.06 & \phantom{00}0.05 \\
Unnecessary arguments (t) & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \phantom{00}0.21 & \phantom{00}0.27 & \phantom{00}0.09 & \phantom{00}0.08 & \phantom{00}0.09 & \phantom{00}0.09 & \phantom{00}0.16 & \phantom{00}0.01 & \phantom{00}0.09 & \phantom{00}0.01 & \phantom{00}0.01 & \phantom{00}0.11 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.06 & \textbf{\phantom{00}0.00} & \phantom{00}0.08 & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.31 & \phantom{00}0.16 \\
Unnecessary arguments (e) & \phantom{00}0.10 & \textbf{\phantom{00}0.00} & \phantom{00}0.08 & \phantom{00}0.22 & \phantom{00}0.27 & \phantom{00}0.11 & \phantom{00}0.09 & \phantom{00}0.10 & \phantom{00}0.10 & \phantom{00}0.16 & \phantom{00}0.02 & \phantom{00}0.09 & \phantom{00}0.02 & \phantom{00}0.02 & \phantom{00}0.11 & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.03 & \phantom{00}0.08 & \textbf{\phantom{00}0.00} & \phantom{00}0.08 & \textbf{\phantom{00}0.00} & \phantom{00}0.07 & \textbf{\phantom{00}0.00} & \phantom{00}0.31 & \phantom{00}0.18 \\
Hallucinated arguments (t) & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.15 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \phantom{00}0.01 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.11 & \phantom{00}0.14 & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.02 \\
Hallucinated arguments (e) & \phantom{00}0.03 & \textbf{\phantom{00}0.00} & \phantom{00}0.18 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \phantom{00}0.01 & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \phantom{00}0.04 & \phantom{00}0.13 & \phantom{00}0.17 & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.01 & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \phantom{00}0.02 & \textbf{\phantom{00}0.00} & \phantom{00}0.03 \\
Mean argument precision (t) & \phantom{00}0.94 & \textbf{1.00} & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.80 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.95 & \phantom{00}0.86 & \phantom{00}0.99 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.92 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.98 & \phantom{00}0.73 & \phantom{00}0.84 \\
Mean argument precision (e) & \phantom{00}0.94 & \textbf{1.00} & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.80 & \phantom{00}0.93 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.95 & \phantom{00}0.86 & \phantom{00}0.99 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.93 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.97 & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.92 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.98 & \phantom{00}0.73 & \phantom{00}0.84 \\
Mean argument recall (t) & \phantom{00}0.54 & \phantom{00}0.61 & \phantom{00}0.80 & \phantom{00}0.77 & \textbf{\phantom{00}0.93} & \phantom{00}0.82 & \phantom{00}0.77 & \phantom{00}0.65 & \phantom{00}0.69 & \phantom{00}0.90 & \phantom{00}0.77 & \phantom{00}0.87 & \phantom{00}0.62 & \phantom{00}0.65 & \phantom{00}0.71 & \phantom{00}0.62 & \phantom{00}0.52 & \phantom{00}0.71 & \phantom{00}0.55 & \phantom{00}0.65 & \phantom{00}0.82 & \phantom{00}0.59 & \phantom{00}0.68 & \phantom{00}0.57 & \phantom{00}0.87 & \phantom{00}0.85 \\
Mean argument recall (e) & \phantom{00}0.75 & \phantom{00}0.80 & \phantom{00}0.91 & \phantom{00}0.88 & \textbf{\phantom{00}0.97} & \phantom{00}0.89 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.78 & \phantom{00}0.94 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.76 & \phantom{00}0.71 & \phantom{00}0.83 & \phantom{00}0.62 & \phantom{00}0.58 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.65 & \phantom{00}0.82 & \phantom{00}0.84 & \phantom{00}0.70 & \phantom{00}0.67 & \phantom{00}0.91 & \textbf{\phantom{00}0.97} \\
Mean arg. Jaccard index (t) & \phantom{00}0.51 & \phantom{00}0.61 & \phantom{00}0.71 & \phantom{00}0.63 & \phantom{00}0.76 & \phantom{00}0.77 & \phantom{00}0.74 & \phantom{00}0.61 & \phantom{00}0.65 & \textbf{\phantom{00}0.80} & \phantom{00}0.76 & \textbf{\phantom{00}0.80} & \phantom{00}0.59 & \phantom{00}0.65 & \phantom{00}0.66 & \phantom{00}0.61 & \phantom{00}0.52 & \phantom{00}0.69 & \phantom{00}0.53 & \phantom{00}0.65 & \phantom{00}0.79 & \phantom{00}0.59 & \phantom{00}0.65 & \phantom{00}0.56 & \phantom{00}0.68 & \phantom{00}0.73 \\
Mean arg. Jaccard index (e) & \phantom{00}0.71 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.72 & \phantom{00}0.79 & \phantom{00}0.83 & \phantom{00}0.77 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.83 & \textbf{\phantom{00}0.86} & \phantom{00}0.80 & \phantom{00}0.72 & \phantom{00}0.71 & \phantom{00}0.77 & \phantom{00}0.61 & \phantom{00}0.58 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.65 & \phantom{00}0.79 & \phantom{00}0.84 & \phantom{00}0.67 & \phantom{00}0.66 & \phantom{00}0.71 & \phantom{00}0.83 \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.90 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.94 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.95 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.90 & \phantom{00}0.95 & \phantom{00}0.94 & \phantom{00}0.97 & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.97 & \phantom{00}0.93 & \phantom{00}0.98 & \phantom{00}0.99 & \phantom{00}0.99 & \phantom{00}0.94 & \phantom{00}0.96 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.95 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} \\
Total errors & 7\phantom{.00} & 6\phantom{.00} & 3\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & 5\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 3\phantom{.00} & 9\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 8\phantom{.00} & 1\phantom{.00} & 4\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} \\
Incomplete implementations & 1\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 5\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Runtime errors & 2\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 4\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 2\phantom{.00} & 9\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 8\phantom{.00} & 1\phantom{.00} & 4\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} \\
\midrule
Executable implementations (t) & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.89 & \textbf{\phantom{00}0.96} & \textbf{\phantom{00}0.96} & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.89 & \textbf{\phantom{00}0.96} & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.68 & \phantom{00}0.68 & \phantom{00}0.75 & \phantom{00}0.93 & \phantom{00}0.86 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.89 & \phantom{00}0.82 \\
Correct implementations (t) & \phantom{00}0.29 & \phantom{00}0.43 & \phantom{00}0.43 & \phantom{00}0.57 & \phantom{00}0.64 & \phantom{00}0.54 & \phantom{00}0.64 & \phantom{00}0.50 & \phantom{00}0.57 & \phantom{00}0.57 & \phantom{00}0.61 & \textbf{\phantom{00}0.68} & \phantom{00}0.07 & \phantom{00}0.04 & \phantom{00}0.25 & \phantom{00}0.64 & \phantom{00}0.57 & \phantom{00}0.54 & \phantom{00}0.54 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.61 \\
Correct implementations (e) & \phantom{00}0.32 & \phantom{00}0.50 & \phantom{00}0.48 & \phantom{00}0.59 & \phantom{00}0.67 & \phantom{00}0.60 & \phantom{00}0.69 & \phantom{00}0.54 & \phantom{00}0.64 & \phantom{00}0.59 & \phantom{00}0.68 & \phantom{00}0.73 & \phantom{00}0.11 & \phantom{00}0.05 & \phantom{00}0.33 & \phantom{00}0.69 & \phantom{00}0.67 & \phantom{00}0.62 & \phantom{00}0.60 & \phantom{00}0.68 & \phantom{00}0.65 & \phantom{00}0.68 & \textbf{\phantom{00}0.74} \\
Correct endpoints (t) & \phantom{00}0.75 & \phantom{00}0.61 & \phantom{00}0.71 & \phantom{00}0.86 & \phantom{00}0.86 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.86 & \phantom{00}0.82 & \textbf{\phantom{00}0.89} & \phantom{00}0.29 & \phantom{00}0.07 & \phantom{00}0.32 & \phantom{00}0.82 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.86 & \textbf{\phantom{00}0.89} & \phantom{00}0.79 & \phantom{00}0.79 \\
Correct endpoints (e) & \phantom{00}0.84 & \phantom{00}0.71 & \phantom{00}0.80 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.92 & \phantom{00}0.88 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.89 & \phantom{00}0.92 & \textbf{\phantom{00}0.96} & \phantom{00}0.42 & \phantom{00}0.11 & \phantom{00}0.43 & \phantom{00}0.88 & \phantom{00}0.79 & \textbf{\phantom{00}0.96} & \phantom{00}0.88 & \textbf{\phantom{00}0.96} & \textbf{\phantom{00}0.96} & \phantom{00}0.88 & \textbf{\phantom{00}0.96} \\
Hallucinated endpoints (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated endpoints (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct URLs (t) & \phantom{00}0.79 & \phantom{00}0.61 & \phantom{00}0.71 & \phantom{00}0.86 & \phantom{00}0.86 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.86 & \phantom{00}0.82 & \textbf{\phantom{00}0.89} & \phantom{00}0.29 & \phantom{00}0.07 & \phantom{00}0.32 & \phantom{00}0.82 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.86 & \textbf{\phantom{00}0.89} & \phantom{00}0.79 & \phantom{00}0.79 \\
Correct URLs (e) & \phantom{00}0.88 & \phantom{00}0.71 & \phantom{00}0.80 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.92 & \phantom{00}0.88 & \phantom{00}0.85 & \phantom{00}0.92 & \phantom{00}0.89 & \phantom{00}0.92 & \textbf{\phantom{00}0.96} & \phantom{00}0.42 & \phantom{00}0.11 & \phantom{00}0.43 & \phantom{00}0.88 & \phantom{00}0.79 & \textbf{\phantom{00}0.96} & \phantom{00}0.88 & \textbf{\phantom{00}0.96} & \textbf{\phantom{00}0.96} & \phantom{00}0.88 & \textbf{\phantom{00}0.96} \\
Hallucinated URLs (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated URLs (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct methods (t) & \phantom{00}0.86 & \phantom{00}0.79 & \phantom{00}0.89 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.86 & \textbf{\phantom{00}0.96} & \phantom{00}0.86 & \phantom{00}0.93 & \phantom{00}0.36 & \phantom{00}0.14 & \phantom{00}0.39 & \phantom{00}0.93 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.86 & \phantom{00}0.86 & \phantom{00}0.93 & \phantom{00}0.86 & \phantom{00}0.79 \\
Correct methods (e) & \phantom{00}0.96 & \phantom{00}0.92 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.53 & \phantom{00}0.21 & \phantom{00}0.52 & \textbf{1.00} & \phantom{00}0.79 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.96 \\
Hallucinated methods (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated methods (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.67 & \phantom{00}0.60 & \phantom{00}0.57 & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.73 & \phantom{00}0.67 & \phantom{00}0.76 & \phantom{00}0.72 & \phantom{00}0.78 & \phantom{00}0.72 & \textbf{\phantom{00}0.85} & \phantom{00}0.45 & \phantom{00}0.27 & \phantom{00}0.51 & \phantom{00}0.58 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.79 & \phantom{00}0.61 & \phantom{00}0.52 \\
Correct argument names (e) & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.69 & \phantom{00}0.75 & \phantom{00}0.82 & \phantom{00}0.89 & \phantom{00}0.79 & \phantom{00}0.89 & \textbf{\phantom{00}0.91} & \phantom{00}0.80 & \textbf{\phantom{00}0.91} & \phantom{00}0.90 & \phantom{00}0.67 & \phantom{00}0.56 & \phantom{00}0.74 & \phantom{00}0.80 & \phantom{00}0.76 & \phantom{00}0.89 & \phantom{00}0.76 & \phantom{00}0.87 & \phantom{00}0.88 & \phantom{00}0.82 & \phantom{00}0.88 \\
Correct argument values (t) & \phantom{00}0.61 & \phantom{00}0.57 & \phantom{00}0.51 & \phantom{00}0.66 & \phantom{00}0.76 & \phantom{00}0.69 & \phantom{00}0.63 & \phantom{00}0.73 & \phantom{00}0.67 & \phantom{00}0.75 & \phantom{00}0.67 & \textbf{\phantom{00}0.84} & \phantom{00}0.37 & \phantom{00}0.16 & \phantom{00}0.43 & \phantom{00}0.55 & \phantom{00}0.57 & \phantom{00}0.61 & \phantom{00}0.58 & \phantom{00}0.61 & \phantom{00}0.78 & \phantom{00}0.61 & \phantom{00}0.51 \\
Correct argument values (e) & \phantom{00}0.75 & \phantom{00}0.78 & \phantom{00}0.62 & \phantom{00}0.68 & \phantom{00}0.78 & \phantom{00}0.84 & \phantom{00}0.74 & \phantom{00}0.86 & \phantom{00}0.85 & \phantom{00}0.77 & \phantom{00}0.85 & \textbf{\phantom{00}0.89} & \phantom{00}0.56 & \phantom{00}0.34 & \phantom{00}0.63 & \phantom{00}0.76 & \phantom{00}0.76 & \textbf{\phantom{00}0.89} & \phantom{00}0.72 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.82 & \phantom{00}0.85 \\
Missing arguments (t) & \phantom{00}0.33 & \phantom{00}0.40 & \phantom{00}0.43 & \phantom{00}0.27 & \phantom{00}0.21 & \phantom{00}0.27 & \phantom{00}0.33 & \phantom{00}0.24 & \phantom{00}0.28 & \phantom{00}0.22 & \phantom{00}0.28 & \textbf{\phantom{00}0.15} & \phantom{00}0.55 & \phantom{00}0.73 & \phantom{00}0.49 & \phantom{00}0.42 & \phantom{00}0.43 & \phantom{00}0.39 & \phantom{00}0.39 & \phantom{00}0.39 & \phantom{00}0.21 & \phantom{00}0.39 & \phantom{00}0.48 \\
Missing arguments (e) & \phantom{00}0.18 & \phantom{00}0.18 & \phantom{00}0.31 & \phantom{00}0.25 & \phantom{00}0.18 & \phantom{00}0.11 & \phantom{00}0.21 & \phantom{00}0.11 & \textbf{\phantom{00}0.09} & \phantom{00}0.20 & \textbf{\phantom{00}0.09} & \phantom{00}0.10 & \phantom{00}0.33 & \phantom{00}0.44 & \phantom{00}0.26 & \phantom{00}0.20 & \phantom{00}0.24 & \phantom{00}0.11 & \phantom{00}0.24 & \phantom{00}0.13 & \phantom{00}0.12 & \phantom{00}0.18 & \phantom{00}0.12 \\
Unexpected arguments (t) & \phantom{00}0.22 & \phantom{00}0.24 & \phantom{00}0.26 & \phantom{00}0.17 & \phantom{00}0.24 & \phantom{00}0.22 & \phantom{00}0.18 & \phantom{00}0.25 & \phantom{00}0.17 & \phantom{00}0.18 & \phantom{00}0.13 & \phantom{00}0.15 & \phantom{00}0.29 & \phantom{00}0.43 & \phantom{00}0.32 & \phantom{00}0.15 & \phantom{00}0.25 & \phantom{00}0.15 & \phantom{00}0.15 & \phantom{00}0.15 & \phantom{00}0.16 & \textbf{\phantom{00}0.09} & \phantom{00}0.12 \\
Unexpected arguments (e) & \phantom{00}0.26 & \phantom{00}0.30 & \phantom{00}0.30 & \phantom{00}0.18 & \phantom{00}0.24 & \phantom{00}0.26 & \phantom{00}0.21 & \phantom{00}0.28 & \phantom{00}0.21 & \phantom{00}0.19 & \phantom{00}0.16 & \phantom{00}0.16 & \phantom{00}0.38 & \phantom{00}0.61 & \phantom{00}0.41 & \phantom{00}0.20 & \phantom{00}0.31 & \phantom{00}0.21 & \phantom{00}0.18 & \phantom{00}0.20 & \phantom{00}0.18 & \textbf{\phantom{00}0.12} & \phantom{00}0.18 \\
Mean argument precision (t) & \phantom{00}0.71 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.83 & \phantom{00}0.74 & \phantom{00}0.83 & \phantom{00}0.74 & \phantom{00}0.86 & \phantom{00}0.85 & \phantom{00}0.53 & \phantom{00}0.35 & \phantom{00}0.57 & \phantom{00}0.78 & \phantom{00}0.73 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.83 & \phantom{00}0.83 & \phantom{00}0.86 & \textbf{\phantom{00}0.87} \\
Mean argument precision (e) & \phantom{00}0.71 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.82 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.83 & \phantom{00}0.74 & \phantom{00}0.83 & \phantom{00}0.74 & \phantom{00}0.86 & \phantom{00}0.85 & \phantom{00}0.53 & \phantom{00}0.35 & \phantom{00}0.57 & \phantom{00}0.78 & \phantom{00}0.73 & \phantom{00}0.80 & \phantom{00}0.77 & \phantom{00}0.83 & \phantom{00}0.83 & \phantom{00}0.86 & \textbf{\phantom{00}0.87} \\
Mean argument recall (t) & \phantom{00}0.72 & \phantom{00}0.70 & \phantom{00}0.71 & \phantom{00}0.80 & \textbf{\phantom{00}0.85} & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.82 & \phantom{00}0.39 & \phantom{00}0.35 & \phantom{00}0.53 & \phantom{00}0.77 & \phantom{00}0.71 & \phantom{00}0.75 & \phantom{00}0.71 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.74 & \phantom{00}0.71 \\
Mean argument recall (e) & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.80 & \phantom{00}0.83 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.89 & \textbf{\phantom{00}0.90} & \phantom{00}0.79 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.60 & \phantom{00}0.55 & \phantom{00}0.73 & \phantom{00}0.83 & \phantom{00}0.85 & \textbf{\phantom{00}0.90} & \phantom{00}0.81 & \phantom{00}0.89 & \phantom{00}0.87 & \phantom{00}0.84 & \phantom{00}0.89 \\
Mean arg. Jaccard index (t) & \phantom{00}0.55 & \phantom{00}0.53 & \phantom{00}0.56 & \phantom{00}0.73 & \phantom{00}0.72 & \phantom{00}0.67 & \phantom{00}0.74 & \phantom{00}0.66 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.73 & \textbf{\phantom{00}0.76} & \phantom{00}0.30 & \phantom{00}0.23 & \phantom{00}0.41 & \phantom{00}0.71 & \phantom{00}0.60 & \phantom{00}0.65 & \phantom{00}0.64 & \phantom{00}0.70 & \phantom{00}0.71 & \phantom{00}0.68 & \phantom{00}0.68 \\
Mean arg. Jaccard index (e) & \phantom{00}0.63 & \phantom{00}0.63 & \phantom{00}0.64 & \phantom{00}0.76 & \phantom{00}0.74 & \phantom{00}0.76 & \phantom{00}0.80 & \phantom{00}0.71 & \phantom{00}0.81 & \phantom{00}0.71 & \phantom{00}0.83 & \phantom{00}0.82 & \phantom{00}0.45 & \phantom{00}0.35 & \phantom{00}0.56 & \phantom{00}0.77 & \phantom{00}0.71 & \phantom{00}0.78 & \phantom{00}0.73 & \phantom{00}0.79 & \phantom{00}0.77 & \phantom{00}0.77 & \textbf{\phantom{00}0.84} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.87 & \phantom{00}0.96 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.99 & \phantom{00}0.81 & \phantom{00}0.57 & \phantom{00}0.85 & \phantom{00}0.97 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.95 \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.87 & \phantom{00}0.96 & \phantom{00}0.92 & \phantom{00}0.92 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.96 & \phantom{00}0.99 & \phantom{00}0.81 & \phantom{00}0.57 & \phantom{00}0.85 & \phantom{00}0.97 & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.97 & \textbf{1.00} & \phantom{00}0.98 & \textbf{1.00} & \phantom{00}0.95 \\
Total errors & 3\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & \textbf{1\phantom{.00}} & \textbf{1\phantom{.00}} & 3\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 3\phantom{.00} & \textbf{1\phantom{.00}} & 3\phantom{.00} & 2\phantom{.00} & 9\phantom{.00} & 9\phantom{.00} & 7\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 3\phantom{.00} & 5\phantom{.00} \\
Incomplete implementations & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 2\phantom{.00} & 6\phantom{.00} & 7\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} \\
Runtime errors & 2\phantom{.00} & 2\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} \\
Timeouts & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 3\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Unsatisfiable constraints & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\makebox[20pt][l]{\rotatebox{45}{}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (6B)}} & \makebox[20pt][l]{\rotatebox{45}{CodeT5+ (16B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (1B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder (15.5B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (3B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (7B)}} & \makebox[20pt][l]{\rotatebox{45}{StarCoder2 (15B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (1.3B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (6.7B)}} & \makebox[20pt][l]{\rotatebox{45}{DeepSeek-Coder (33B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (0.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (1.5B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (3B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (14B)}} & \makebox[20pt][l]{\rotatebox{45}{Qwen2.5-Coder (32B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (8B)}} & \makebox[20pt][l]{\rotatebox{45}{Llama 3.1 (70B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (7B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (13B)}} & \makebox[20pt][l]{\rotatebox{45}{Code Llama (70B)}} \\
\midrule
Executable implementations (t) & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.89 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.93 & \textbf{1.00} & \phantom{00}0.96 & \phantom{00}0.89 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.79 & \phantom{00}0.96 & \phantom{00}0.89 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.96 & \phantom{00}0.93 & \phantom{00}0.93 & \phantom{00}0.86 & \phantom{00}0.82 & \phantom{00}0.79 \\
Correct implementations (t) & \phantom{00}0.57 & \phantom{00}0.57 & \phantom{00}0.61 & \textbf{\phantom{00}0.68} & \phantom{00}0.64 & \phantom{00}0.64 & \textbf{\phantom{00}0.68} & \phantom{00}0.64 & \phantom{00}0.64 & \phantom{00}0.61 & \textbf{\phantom{00}0.68} & \textbf{\phantom{00}0.68} & \phantom{00}0.57 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.64 & \textbf{\phantom{00}0.68} & \textbf{\phantom{00}0.68} & \phantom{00}0.64 & \phantom{00}0.64 & \phantom{00}0.61 & \phantom{00}0.61 & \phantom{00}0.61 \\
Correct implementations (e) & \phantom{00}0.64 & \phantom{00}0.67 & \phantom{00}0.68 & \phantom{00}0.70 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.68 & \phantom{00}0.67 & \phantom{00}0.72 & \phantom{00}0.63 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.73 & \phantom{00}0.67 & \phantom{00}0.68 & \phantom{00}0.67 & \phantom{00}0.70 & \phantom{00}0.70 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.71 & \phantom{00}0.74 & \textbf{\phantom{00}0.77} \\
Hallucinated implementations (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated implementations (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Correct argument names (t) & \phantom{00}0.64 & \phantom{00}0.69 & \phantom{00}0.63 & \phantom{00}0.79 & \phantom{00}0.67 & \phantom{00}0.64 & \textbf{\phantom{00}0.82} & \phantom{00}0.67 & \phantom{00}0.63 & \phantom{00}0.78 & \phantom{00}0.76 & \phantom{00}0.78 & \phantom{00}0.39 & \phantom{00}0.69 & \phantom{00}0.58 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.70 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.70 & \phantom{00}0.66 \\
Correct argument names (e) & \phantom{00}0.78 & \phantom{00}0.85 & \phantom{00}0.76 & \phantom{00}0.82 & \phantom{00}0.82 & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.74 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.85 & \phantom{00}0.87 & \textbf{\phantom{00}0.91} & \phantom{00}0.90 & \phantom{00}0.88 \\
Correct argument values (t) & \phantom{00}0.63 & \phantom{00}0.64 & \phantom{00}0.60 & \phantom{00}0.78 & \phantom{00}0.66 & \phantom{00}0.63 & \textbf{\phantom{00}0.81} & \phantom{00}0.67 & \phantom{00}0.63 & \phantom{00}0.78 & \phantom{00}0.76 & \phantom{00}0.78 & \phantom{00}0.37 & \phantom{00}0.69 & \phantom{00}0.58 & \phantom{00}0.69 & \phantom{00}0.76 & \phantom{00}0.79 & \phantom{00}0.70 & \phantom{00}0.72 & \phantom{00}0.73 & \phantom{00}0.70 & \phantom{00}0.66 \\
Correct argument values (e) & \phantom{00}0.76 & \phantom{00}0.80 & \phantom{00}0.73 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.76 & \phantom{00}0.81 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.83 & \phantom{00}0.71 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.82 & \phantom{00}0.85 & \phantom{00}0.87 & \textbf{\phantom{00}0.91} & \phantom{00}0.90 & \phantom{00}0.88 \\
Missing arguments (t) & \phantom{00}0.36 & \phantom{00}0.31 & \phantom{00}0.37 & \phantom{00}0.21 & \phantom{00}0.33 & \phantom{00}0.36 & \textbf{\phantom{00}0.18} & \phantom{00}0.33 & \phantom{00}0.37 & \phantom{00}0.22 & \phantom{00}0.24 & \phantom{00}0.22 & \phantom{00}0.61 & \phantom{00}0.31 & \phantom{00}0.42 & \phantom{00}0.31 & \phantom{00}0.24 & \phantom{00}0.21 & \phantom{00}0.30 & \phantom{00}0.28 & \phantom{00}0.27 & \phantom{00}0.30 & \phantom{00}0.34 \\
Missing arguments (e) & \phantom{00}0.22 & \phantom{00}0.15 & \phantom{00}0.24 & \phantom{00}0.18 & \phantom{00}0.18 & \phantom{00}0.22 & \phantom{00}0.18 & \phantom{00}0.21 & \phantom{00}0.21 & \phantom{00}0.20 & \phantom{00}0.19 & \phantom{00}0.17 & \phantom{00}0.26 & \phantom{00}0.19 & \phantom{00}0.22 & \phantom{00}0.19 & \phantom{00}0.22 & \phantom{00}0.18 & \phantom{00}0.15 & \phantom{00}0.13 & \textbf{\phantom{00}0.09} & \phantom{00}0.10 & \phantom{00}0.12 \\
Unnecessary arguments (t) & \phantom{00}0.12 & \phantom{00}0.07 & \phantom{00}0.09 & \phantom{00}0.08 & \phantom{00}0.13 & \phantom{00}0.11 & \phantom{00}0.14 & \phantom{00}0.16 & \textbf{\phantom{00}0.04} & \phantom{00}0.15 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.07 & \phantom{00}0.20 & \phantom{00}0.11 & \phantom{00}0.13 & \phantom{00}0.13 & \phantom{00}0.08 & \phantom{00}0.09 & \phantom{00}0.11 & \phantom{00}0.13 & \phantom{00}0.06 & \textbf{\phantom{00}0.04} \\
Unnecessary arguments (e) & \phantom{00}0.14 & \phantom{00}0.08 & \phantom{00}0.11 & \phantom{00}0.08 & \phantom{00}0.15 & \phantom{00}0.13 & \phantom{00}0.14 & \phantom{00}0.19 & \textbf{\phantom{00}0.05} & \phantom{00}0.16 & \phantom{00}0.06 & \phantom{00}0.07 & \phantom{00}0.12 & \phantom{00}0.23 & \phantom{00}0.14 & \phantom{00}0.15 & \phantom{00}0.13 & \phantom{00}0.08 & \phantom{00}0.11 & \phantom{00}0.13 & \phantom{00}0.16 & \phantom{00}0.07 & \phantom{00}0.06 \\
Hallucinated arguments (t) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Hallucinated arguments (e) & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} & \textbf{\phantom{00}0.00} \\
Mean argument precision (t) & \phantom{00}0.89 & \phantom{00}0.91 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.85 & \textbf{\phantom{00}0.92} & \phantom{00}0.83 & \phantom{00}0.90 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.87 & \phantom{00}0.86 & \phantom{00}0.90 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.91 \\
Mean argument precision (e) & \phantom{00}0.89 & \phantom{00}0.91 & \phantom{00}0.89 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.89 & \phantom{00}0.86 & \phantom{00}0.85 & \textbf{\phantom{00}0.92} & \phantom{00}0.83 & \phantom{00}0.90 & \phantom{00}0.89 & \phantom{00}0.88 & \phantom{00}0.85 & \phantom{00}0.88 & \phantom{00}0.87 & \phantom{00}0.86 & \phantom{00}0.90 & \phantom{00}0.87 & \phantom{00}0.87 & \phantom{00}0.88 & \phantom{00}0.90 & \phantom{00}0.91 \\
Mean argument recall (t) & \phantom{00}0.69 & \phantom{00}0.70 & \phantom{00}0.68 & \phantom{00}0.77 & \phantom{00}0.75 & \phantom{00}0.73 & \textbf{\phantom{00}0.81} & \phantom{00}0.77 & \phantom{00}0.70 & \phantom{00}0.76 & \phantom{00}0.73 & \phantom{00}0.75 & \phantom{00}0.60 & \phantom{00}0.78 & \phantom{00}0.70 & \phantom{00}0.78 & \phantom{00}0.75 & \phantom{00}0.77 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.74 & \phantom{00}0.70 & \phantom{00}0.65 \\
Mean argument recall (e) & \phantom{00}0.78 & \phantom{00}0.83 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.82 & \phantom{00}0.79 & \phantom{00}0.81 & \phantom{00}0.80 & \phantom{00}0.80 & \phantom{00}0.79 & \phantom{00}0.79 & \phantom{00}0.81 & \phantom{00}0.79 & \phantom{00}0.81 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.78 & \phantom{00}0.80 & \phantom{00}0.85 & \phantom{00}0.87 & \textbf{\phantom{00}0.88} & \textbf{\phantom{00}0.88} & \phantom{00}0.85 \\
Mean arg. Jaccard index (t) & \phantom{00}0.65 & \phantom{00}0.67 & \phantom{00}0.66 & \phantom{00}0.73 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.74 & \phantom{00}0.70 & \phantom{00}0.69 & \phantom{00}0.69 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.57 & \phantom{00}0.70 & \phantom{00}0.65 & \phantom{00}0.71 & \phantom{00}0.71 & \phantom{00}0.73 & \phantom{00}0.74 & \textbf{\phantom{00}0.75} & \phantom{00}0.69 & \phantom{00}0.67 & \phantom{00}0.64 \\
Mean arg. Jaccard index (e) & \phantom{00}0.74 & \phantom{00}0.80 & \phantom{00}0.75 & \phantom{00}0.76 & \phantom{00}0.75 & \phantom{00}0.75 & \phantom{00}0.74 & \phantom{00}0.73 & \phantom{00}0.78 & \phantom{00}0.71 & \phantom{00}0.77 & \phantom{00}0.77 & \phantom{00}0.75 & \phantom{00}0.73 & \phantom{00}0.74 & \phantom{00}0.74 & \phantom{00}0.74 & \phantom{00}0.76 & \phantom{00}0.80 & \phantom{00}0.81 & \phantom{00}0.82 & \textbf{\phantom{00}0.84} & \textbf{\phantom{00}0.84} \\
Mean arg. val. cond. acc. (t) & \phantom{00}0.99 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.97 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
Mean arg. val. cond. acc. (e) & \phantom{00}0.99 & \phantom{00}0.96 & \phantom{00}0.95 & \phantom{00}0.98 & \phantom{00}0.97 & \phantom{00}0.97 & \phantom{00}0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \phantom{00}0.97 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
Total errors & 3\phantom{.00} & 4\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 6\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} & 5\phantom{.00} & 6\phantom{.00} \\
Incomplete implementations & 1\phantom{.00} & 3\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & 2\phantom{.00} & 4\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 4\phantom{.00} & 5\phantom{.00} & 5\phantom{.00} \\
Runtime errors & 2\phantom{.00} & 1\phantom{.00} & 3\phantom{.00} & 1\phantom{.00} & 2\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} \\
Timeouts & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 1\phantom{.00} & 1\phantom{.00} & 1\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & 2\phantom{.00} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
Unsatisfiable constraints & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} & \textbf{0\phantom{.00}} \\
\bottomrule
\end{tabular}
